Classifying globular clusters and applying them to estimate the mass of the Milky Way

We combine the kinematics of 159 globular clusters (GCs) provided by the Gaia Early Data Release 3 (EDR3) with other observational data to classify the GCs, and to estimate the mass of the Milky Way (MW). We use the age-metallicity relation, integrals of motion, action space and the GC orbits to identify the GCs as either formed in-situ (Bulge and Disk) or ex situ (via accretion). We find that $45.3\%$ have formed in situ, $38.4\%$ may be related to known merger events: Gaia-Sausage-Enceladus, the Sagittarius dwarf galaxy, the Helmi streams, the Sequoia galaxy, and the Kraken galaxy. We also further identify three new sub-structures associated with the Gaia-Sausage-Enceladus. The remaining $16.3\%$ of GCs are unrelated to the known mergers and thought to be from small accretion events. We select 46 GCs which have radii $8.0<r<37.3$ kpc and obtain the anisotropy parameter $\beta=0.315_{-0.049}^{+0.055}$, which is lower than the recent result using the sample of GCs in Gaia Data Release 2, but still in agreement with it by considering the error bar. By using the same sample, we obtain the MW mass inside the outermost GC as $M(<37.3 kpc)=0.423_{-0.02}^{+0.02}\times10^{12}M_{\odot}$, and the corresponding $M_{200}=1.11_{-0.18}^{+0.25}\times10^{12}M_{\odot}$. The estimated mass is consistent with the results in many recent studies. We also find that the estimated $\beta$ and mass depend on the selected sample of GCs. However, it is difficult to determine whether a GC fully traces the potential of the MW.

==> (inline-0) <==
\begin{longtable}[c]{l|c|c|c|c|c|c|c|c|r}

\caption{Some Results and Observations Used in this Paper. Column (1): the name of GCs. Column (2): Associated progenitors in this paper. Column (3): right ascension. Column (4): declination. Column (5): metallicity. Column (6): distance from Sun. Column (7): velocity of the line-of-sight. Column (8): proper motion in right ascension. Column (9): proper motion in declination. Column (10): correlation coefficient between $\mu_\alpha$ and $\mu_\delta$. Columns (3)-(10) are the observations we used, the specific data sources are described in Section~\ref{sec:data}.}

\label{tab:A1}\\

\hline
Cluster & Type & $\alpha$ & $\delta$ & Fe/H & $d$ & $r_{\rm LOS}$ & $\mu_\alpha$ & $\mu_\delta$ & $\mathrm{cor}r_\mu$\\
& & (deg) & (deg) & & (kpc) & (km $s^{-1}$) & (mas $yr^{-1}$) & (mas $yr^{-1}$) & \\
\hline
\endfirsthead
\hline
Cluster & Type & $\alpha$ & $\delta$ & Fe/H & $d$ & $r_{\rm LOS}$ & $\mu_\alpha$ & $\mu_\delta$ & $\mathrm{corr}_\mu$\\
& & (deg) & (deg) & & (kpc) & (km $s^{-1}$) & (mas $\mathrm{yr}^{-1}$) & (mas $\mathrm{yr}^{-1}$) & \\
\hline
\endhead 

\hline
\endfoot 

NGC 104 (47 Tuc) & D& 6.024 & -72.081 & -0.72 & 4.52 $\pm\,$ 0.03 & -17.45 $\pm\,$ 0.16 & 5.252 $\pm\,$ 0.021 & -2.551 $\pm\,$ 0.021 & 0.00 \\ 
NGC 288 & GSE-b& 13.188 & -26.583 & -1.32 & 8.99 $\pm\,$ 0.09 & -44.45 $\pm\,$ 0.13 & 4.164 $\pm\,$ 0.024 & -5.705 $\pm\,$ 0.024 & 0.01 \\ 
NGC 362 & GSE& 15.809 & -70.849 & -1.26 & 8.83 $\pm\,$ 0.1 & 223.12 $\pm\,$ 0.28 & 6.694 $\pm\,$ 0.025 & -2.535 $\pm\,$ 0.024 & 0.00 \\ 
Whiting 1 & Sgr& 30.737 & -3.253 & -0.7 & 30.59 $\pm\,$ 1.17 & -130.41 $\pm\,$ 1.79 & -0.228 $\pm\,$ 0.065 & -2.046 $\pm\,$ 0.056 & 0.03 \\ 
NGC 1261 & GSE& 48.068 & -55.216 & -1.27 & 16.4 $\pm\,$ 0.19 & 71.34 $\pm\,$ 0.21 & 1.596 $\pm\,$ 0.025 & -2.064 $\pm\,$ 0.025 & 0.01 \\ 
Pal 1 & Pot& 53.334 & 79.581 & -0.65 & 11.18 $\pm\,$ 0.32 & -75.72 $\pm\,$ 0.29 & -0.252 $\pm\,$ 0.034 & 0.007 $\pm\,$ 0.037 & 0.08 \\ 
AM 1 (E 1) & Pot& 58.760 & -49.615 & -1.7 & 118.91 $\pm\,$ 3.4 & 118 $\pm\,$ 14.14 & 0.291 $\pm\,$ 0.107 & -0.177 $\pm\,$ 0.086 & -0.22 \\ 
Eridanus & Pot& 66.186 & -21.187 & -1.43 & 84.68 $\pm\,$ 2.89 & -23.15 $\pm\,$ 0.73 & 0.51 $\pm\,$ 0.039 & -0.301 $\pm\,$ 0.041 & -0.09 \\ 
Pal 2 & Pot& 71.525 & 31.381 & -1.42 & 26.17 $\pm\,$ 1.28 & -135.97 $\pm\,$ 1.55 & 1.045 $\pm\,$ 0.034 & -1.522 $\pm\,$ 0.031 & 0.04 \\ 
NGC 1851 & GSE& 78.528 & -40.047 & -1.18 & 11.95 $\pm\,$ 0.13 & 321.4 $\pm\,$ 1.55 & 2.145 $\pm\,$ 0.024 & -0.65 $\pm\,$ 0.024 & -0.02 \\ 
NGC 1904 (M79) & GSE& 81.046 & -24.524 & -1.6 & 13.08 $\pm\,$ 0.18 & 205.76 $\pm\,$ 0.2 & 2.469 $\pm\,$ 0.025 & -1.594 $\pm\,$ 0.025 & 0.00 \\ 
NGC 2298 & GSE& 102.248 & -36.005 & -1.92 & 9.83 $\pm\,$ 0.17 & 147.15 $\pm\,$ 0.57 & 3.32 $\pm\,$ 0.025 & -2.175 $\pm\,$ 0.026 & 0.01 \\ 
NGC 2419 & Pot& 114.535 & 38.882 & -2.15 & 88.47 $\pm\,$ 2.4 & -21.1 $\pm\,$ 0.31 & 0.007 $\pm\,$ 0.028 & -0.523 $\pm\,$ 0.026 & 0.03 \\ 
Pyxis & Pot& 136.987 & -37.227 & -1.2 & 36.53 $\pm\,$ 0.66 & 40.46 $\pm\,$ 0.21 & 1.03 $\pm\,$ 0.032 & 0.138 $\pm\,$ 0.035 & 0.03 \\ 
NGC 2808 & GSE-a& 138.013 & -64.863 & -1.14 & 10.06 $\pm\,$ 0.11 & 103.57 $\pm\,$ 0.27 & 0.994 $\pm\,$ 0.024 & 0.273 $\pm\,$ 0.024 & -0.01 \\ 
E 3 (ESO 37-1) & D& 140.238 & -77.282 & -0.83 & 7.88 $\pm\,$ 0.25 & 11.71 $\pm\,$ 0.34 & -2.727 $\pm\,$ 0.027 & 7.083 $\pm\,$ 0.027 & 0.00 \\ 
Pal 3 & Pot& 151.382 & 0.072 & -1.63 & 94.84 $\pm\,$ 3.23 & 94.04 $\pm\,$ 0.8 & 0.086 $\pm\,$ 0.06 & -0.148 $\pm\,$ 0.071 & -0.41 \\ 
NGC 3201 & Seq& 154.403 & -46.412 & -1.59 & 4.74 $\pm\,$ 0.04 & 493.65 $\pm\,$ 0.21 & 8.348 $\pm\,$ 0.022 & -1.958 $\pm\,$ 0.022 & 0.00 \\ 
Pal 4 & Pot& 172.318 & 28.973 & -1.41 & 101.39 $\pm\,$ 2.57 & 72.4 $\pm\,$ 0.24 & -0.188 $\pm\,$ 0.042 & -0.476 $\pm\,$ 0.041 & -0.14 \\ 
Crater (Lae 1) & Pot& 174.069 & -10.877 & -1.9 & 147.23 $\pm\,$ 4.27 & 148.1 $\pm\,$ 0.65 & -0.059 $\pm\,$ 0.125 & -0.116 $\pm\,$ 0.116 & -0.23 \\ 
NGC 4147 & GSE& 182.526 & 18.543 & -1.8 & 18.54 $\pm\,$ 0.21 & 179.35 $\pm\,$ 0.31 & -1.707 $\pm\,$ 0.027 & -2.09 $\pm\,$ 0.027 & -0.02 \\ 
NGC 4372 & D& 186.439 & -72.659 & -2.17 & 5.71 $\pm\,$ 0.21 & 75.59 $\pm\,$ 0.3 & -6.409 $\pm\,$ 0.024 & 3.297 $\pm\,$ 0.024 & 0.00 \\ 
Rup 106 & GSE-c& 189.667 & -51.150 & -1.68 & 20.71 $\pm\,$ 0.36 & -38.36 $\pm\,$ 0.26 & -1.254 $\pm\,$ 0.026 & 0.401 $\pm\,$ 0.026 & 0.03 \\ 
NGC 4590 (M68) & Pot& 189.867 & -26.744 & -2.23 & 10.4 $\pm\,$ 0.1 & -93.11 $\pm\,$ 0.18 & -2.739 $\pm\,$ 0.024 & 1.779 $\pm\,$ 0.024 & 0.00 \\ 
BH 140 & Pot& 193.473 & -67.177 & nan & 4.81 $\pm\,$ 0.25 & 90.3 $\pm\,$ 0.35 & -14.848 $\pm\,$ 0.024 & 1.224 $\pm\,$ 0.024 & 0.00 \\ 
NGC 4833 & GSE-a& 194.891 & -70.877 & -1.85 & 6.48 $\pm\,$ 0.08 & 201.99 $\pm\,$ 0.4 & -8.377 $\pm\,$ 0.025 & -0.963 $\pm\,$ 0.025 & -0.01 \\ 
NGC 5024 (M53) & Hel& 198.230 & 18.168 & -2.1 & 18.5 $\pm\,$ 0.18 & -63.37 $\pm\,$ 0.25 & -0.133 $\pm\,$ 0.024 & -1.331 $\pm\,$ 0.024 & 0.00 \\ 
NGC 5053 & Hel& 199.113 & 17.700 & -2.27 & 17.54 $\pm\,$ 0.23 & 42.82 $\pm\,$ 0.25 & -0.329 $\pm\,$ 0.025 & -1.213 $\pm\,$ 0.025 & -0.02 \\ 
NGC 5139 ($\omega$\,Cen) & Seq& 201.697 & -47.479 & -1.53 & 5.43 $\pm\,$ 0.05 & 232.78 $\pm\,$ 0.21 & -3.25 $\pm\,$ 0.022 & -6.746 $\pm\,$ 0.022 & 0.01 \\ 
NGC 5272 (M3) & Hel& 205.548 & 28.377 & -1.5 & 10.18 $\pm\,$ 0.08 & -147.2 $\pm\,$ 0.27 & -0.152 $\pm\,$ 0.023 & -2.67 $\pm\,$ 0.022 & 0.00 \\ 
NGC 5286 & GSE& 206.612 & -51.374 & -1.69 & 11.1 $\pm\,$ 0.14 & 62.38 $\pm\,$ 0.4 & 0.198 $\pm\,$ 0.025 & -0.153 $\pm\,$ 0.025 & 0.00 \\ 
AM 4 & Pot& 209.089 & -27.165 & -1.3 & 29.01 $\pm\,$ 0.94 & 151.19 $\pm\,$ 2.85 & -0.291 $\pm\,$ 0.445 & -2.512 $\pm\,$ 0.344 & -0.36 \\ 
NGC 5466 & Pot& 211.364 & 28.534 & -1.98 & 16.12 $\pm\,$ 0.16 & 106.82 $\pm\,$ 0.2 & -5.342 $\pm\,$ 0.025 & -0.822 $\pm\,$ 0.024 & 0.01 \\ 
NGC 5634 & GSE-c& 217.405 & -5.976 & -1.88 & 25.96 $\pm\,$ 0.62 & -16.07 $\pm\,$ 0.6 & -1.692 $\pm\,$ 0.027 & -1.478 $\pm\,$ 0.026 & -0.01 \\ 
NGC 5694 & GSE& 219.901 & -26.539 & -1.98 & 34.84 $\pm\,$ 0.74 & -139.55 $\pm\,$ 0.49 & -0.464 $\pm\,$ 0.029 & -1.105 $\pm\,$ 0.029 & -0.06 \\ 
IC 4499 & GSE-b& 225.077 & -82.214 & -1.53 & 18.89 $\pm\,$ 0.25 & 38.41 $\pm\,$ 0.31 & 0.466 $\pm\,$ 0.025 & -0.489 $\pm\,$ 0.025 & 0.01 \\ 
NGC 5824 & Pot& 225.994 & -33.068 & -1.91 & 31.71 $\pm\,$ 0.6 & -25.24 $\pm\,$ 0.52 & -1.189 $\pm\,$ 0.026 & -2.234 $\pm\,$ 0.026 & -0.02 \\ 
Pal 5 & Hel& 229.019 & -0.121 & -1.41 & 21.94 $\pm\,$ 0.51 & -58.61 $\pm\,$ 0.15 & -2.73 $\pm\,$ 0.028 & -2.654 $\pm\,$ 0.027 & 0.00 \\ 
NGC 5897 & Hel& 229.352 & -21.010 & -1.9 & 12.55 $\pm\,$ 0.24 & 101.31 $\pm\,$ 0.22 & -5.422 $\pm\,$ 0.025 & -3.393 $\pm\,$ 0.025 & -0.01 \\ 
NGC 5904 (M5) & Pot& 229.638 & 2.081 & -1.29 & 7.48 $\pm\,$ 0.06 & 53.5 $\pm\,$ 0.25 & 4.086 $\pm\,$ 0.023 & -9.87 $\pm\,$ 0.023 & -0.01 \\ 
NGC 5927 & D& 232.003 & -50.673 & -0.49 & 8.27 $\pm\,$ 0.11 & -104.09 $\pm\,$ 0.28 & -5.056 $\pm\,$ 0.025 & -3.217 $\pm\,$ 0.025 & -0.01 \\ 
NGC 5946 & Kraken& 233.869 & -50.660 & -1.29 & 9.64 $\pm\,$ 0.51 & 137.6 $\pm\,$ 0.94 & -5.331 $\pm\,$ 0.028 & -1.657 $\pm\,$ 0.027 & -0.01 \\ 
NGC 5986 & Kraken& 236.512 & -37.786 & -1.59 & 10.54 $\pm\,$ 0.13 & 101.18 $\pm\,$ 0.43 & -4.192 $\pm\,$ 0.026 & -4.568 $\pm\,$ 0.026 & -0.01 \\ 
FSR 1716 & D& 242.625 & -53.749 & -1.5 & 7.43 $\pm\,$ 0.27 & -30.7 $\pm\,$ 0.98 & -4.354 $\pm\,$ 0.033 & -8.832 $\pm\,$ 0.031 & 0.00 \\ 
Pal 14 (Arp 1) & Pot& 242.752 & 14.958 & -1.62 & 73.58 $\pm\,$ 1.63 & 72.3 $\pm\,$ 0.14 & -0.463 $\pm\,$ 0.038 & -0.413 $\pm\,$ 0.038 & 0.12 \\ 
BH 184 (Lynga 7) & D& 242.765 & -55.318 & -0.67 & 7.9 $\pm\,$ 0.16 & 17.86 $\pm\,$ 0.83 & -3.851 $\pm\,$ 0.027 & -7.05 $\pm\,$ 0.027 & 0.02 \\ 
NGC 6093 (M80) & B& 244.260 & -22.976 & -1.75 & 10.34 $\pm\,$ 0.12 & 10.93 $\pm\,$ 0.39 & -2.934 $\pm\,$ 0.027 & -5.578 $\pm\,$ 0.026 & -0.01 \\ 
NGC 6121 (M4) & GSE-a& 245.897 & -26.526 & -1.16 & 1.85 $\pm\,$ 0.02 & 71.21 $\pm\,$ 0.15 & -12.514 $\pm\,$ 0.023 & -19.022 $\pm\,$ 0.023 & -0.02 \\ 
NGC 6101 & Seq& 246.450 & -72.202 & -1.98 & 14.45 $\pm\,$ 0.19 & 366.33 $\pm\,$ 0.32 & 1.756 $\pm\,$ 0.024 & -0.258 $\pm\,$ 0.025 & 0.00 \\ 
NGC 6144 & B& 246.808 & -26.023 & -1.76 & 8.15 $\pm\,$ 0.13 & 194.79 $\pm\,$ 0.58 & -1.744 $\pm\,$ 0.026 & -2.607 $\pm\,$ 0.026 & 0.00 \\ 
NGC 6139 & Kraken& 246.918 & -38.849 & -1.65 & 10.04 $\pm\,$ 0.45 & 24.41 $\pm\,$ 0.95 & -6.081 $\pm\,$ 0.027 & -2.711 $\pm\,$ 0.026 & 0.01 \\ 
Terzan 3 & D& 247.162 & -35.340 & -0.74 & 7.64 $\pm\,$ 0.31 & -135.76 $\pm\,$ 0.57 & -5.577 $\pm\,$ 0.027 & -1.76 $\pm\,$ 0.026 & 0.01 \\ 
NGC 6171 (M107) & B& 248.133 & -13.054 & -1.02 & 5.63 $\pm\,$ 0.08 & -34.71 $\pm\,$ 0.18 & -1.939 $\pm\,$ 0.025 & -5.979 $\pm\,$ 0.025 & 0.00 \\ 
ESO452-SC11 (1636-283) & B& 249.854 & -28.399 & -0.81 & 7.39 $\pm\,$ 0.2 & 16.37 $\pm\,$ 0.44 & -1.423 $\pm\,$ 0.031 & -6.472 $\pm\,$ 0.03 & -0.06 \\ 
NGC 6205 (M13) & GSE-b& 250.422 & 36.460 & -1.53 & 7.42 $\pm\,$ 0.08 & -244.9 $\pm\,$ 0.3 & -3.149 $\pm\,$ 0.023 & -2.574 $\pm\,$ 0.023 & -0.01 \\ 
NGC 6229 & Pot& 251.745 & 47.528 & -1.47 & 30.11 $\pm\,$ 0.47 & -137.89 $\pm\,$ 0.71 & -1.171 $\pm\,$ 0.026 & -0.467 $\pm\,$ 0.027 & 0.01 \\ 
NGC 6218 (M12) & D& 251.809 & -1.949 & -1.37 & 5.11 $\pm\,$ 0.05 & -41.67 $\pm\,$ 0.14 & -0.191 $\pm\,$ 0.024 & -6.802 $\pm\,$ 0.024 & 0.01 \\ 
FSR 1735 & Kraken& 253.044 & -47.058 & nan & 9.08 $\pm\,$ 0.53 & -69.85 $\pm\,$ 4.88 & -4.439 $\pm\,$ 0.054 & -1.534 $\pm\,$ 0.048 & -0.05 \\ 
(2MASS-GC03)&&&&&&&\\
NGC 6235 & Pot& 253.356 & -22.177 & -1.28 & 11.94 $\pm\,$ 0.38 & 126.68 $\pm\,$ 0.33 & -3.931 $\pm\,$ 0.027 & -7.587 $\pm\,$ 0.027 & -0.01 \\ 
NGC 6254 (M10) & Kraken& 254.288 & -4.100 & -1.56 & 5.07 $\pm\,$ 0.06 & 74.21 $\pm\,$ 0.23 & -4.758 $\pm\,$ 0.024 & -6.597 $\pm\,$ 0.024 & -0.02 \\ 
NGC 6256 & D& 254.886 & -37.121 & -1.02 & 7.24 $\pm\,$ 0.29 & -99.75 $\pm\,$ 0.66 & -3.715 $\pm\,$ 0.031 & -1.637 $\pm\,$ 0.03 & 0.00 \\ 
Pal 15 & Pot& 254.963 & -0.539 & -2.07 & 44.1 $\pm\,$ 1.14 & 72.27 $\pm\,$ 1.74 & -0.592 $\pm\,$ 0.037 & -0.901 $\pm\,$ 0.034 & 0.02 \\ 
NGC 6266 (M62) & B& 255.304 & -30.113 & -1.18 & 6.41 $\pm\,$ 0.1 & -73.98 $\pm\,$ 0.67 & -4.978 $\pm\,$ 0.026 & -2.947 $\pm\,$ 0.026 & 0.01 \\ 
NGC 6273 (M19) & Kraken& 255.657 & -26.268 & -1.74 & 8.34 $\pm\,$ 0.16 & 145.54 $\pm\,$ 0.59 & -3.249 $\pm\,$ 0.026 & 1.66 $\pm\,$ 0.025 & 0.00 \\ 
NGC 6284 & Kraken& 256.120 & -24.765 & -1.26 & 14.21 $\pm\,$ 0.42 & 28.62 $\pm\,$ 0.73 & -3.2 $\pm\,$ 0.029 & -2.002 $\pm\,$ 0.028 & 0.00 \\ 
NGC 6287 & Kraken& 256.289 & -22.708 & -2.1 & 7.93 $\pm\,$ 0.37 & -294.74 $\pm\,$ 1.65 & -5.01 $\pm\,$ 0.029 & -1.883 $\pm\,$ 0.028 & 0.01 \\ 
NGC 6293 & B& 257.543 & -26.582 & -1.99 & 9.19 $\pm\,$ 0.28 & -143.66 $\pm\,$ 0.39 & 0.87 $\pm\,$ 0.028 & -4.326 $\pm\,$ 0.028 & -0.01 \\ 
NGC 6304 & D& 258.634 & -29.462 & -0.45 & 6.15 $\pm\,$ 0.15 & -108.62 $\pm\,$ 0.39 & -4.07 $\pm\,$ 0.029 & -1.088 $\pm\,$ 0.028 & 0.01 \\ 
NGC 6316 & B& 259.155 & -28.140 & -0.45 & 11.15 $\pm\,$ 0.39 & 99.65 $\pm\,$ 0.84 & -4.969 $\pm\,$ 0.031 & -4.592 $\pm\,$ 0.03 & 0.01 \\ 
NGC 6341 (M92) & Pot& 259.281 & 43.136 & -2.31 & 8.5 $\pm\,$ 0.07 & -120.55 $\pm\,$ 0.27 & -4.935 $\pm\,$ 0.024 & -0.625 $\pm\,$ 0.024 & 0.00 \\ 
NGC 6325 & B& 259.496 & -23.768 & -1.25 & 7.53 $\pm\,$ 0.32 & 29.54 $\pm\,$ 0.58 & -8.289 $\pm\,$ 0.03 & -9 $\pm\,$ 0.029 & 0.02 \\ 
NGC 6333 (M9) & GSE-c& 259.799 & -18.516 & -1.77 & 8.3 $\pm\,$ 0.14 & 310.75 $\pm\,$ 2.12 & -2.18 $\pm\,$ 0.026 & -3.222 $\pm\,$ 0.026 & 0.02 \\ 
NGC 6342 & B& 260.292 & -19.588 & -0.55 & 8.01 $\pm\,$ 0.23 & 115.75 $\pm\,$ 0.9 & -2.903 $\pm\,$ 0.027 & -7.116 $\pm\,$ 0.026 & 0.00 \\ 
NGC 6356 & D& 260.896 & -17.813 & -0.4 & 15.66 $\pm\,$ 0.92 & 48.18 $\pm\,$ 1.82 & -3.75 $\pm\,$ 0.026 & -3.392 $\pm\,$ 0.026 & 0.00 \\ 
NGC 6355 & B& 260.994 & -26.353 & -1.37 & 8.65 $\pm\,$ 0.22 & -195.85 $\pm\,$ 0.55 & -4.738 $\pm\,$ 0.031 & -0.572 $\pm\,$ 0.03 & 0.02 \\ 
NGC 6352 & D& 261.371 & -48.422 & -0.64 & 5.54 $\pm\,$ 0.07 & -125.63 $\pm\,$ 1.01 & -2.158 $\pm\,$ 0.025 & -4.447 $\pm\,$ 0.025 & -0.01 \\ 
IC 1257 & GSE& 261.785 & -7.093 & -1.7 & 26.59 $\pm\,$ 1.43 & -137.97 $\pm\,$ 2.04 & -1.007 $\pm\,$ 0.04 & -1.492 $\pm\,$ 0.032 & 0.10 \\ 
Terzan 2 (HP 3) & B& 261.888 & -30.802 & -0.69 & 7.75 $\pm\,$ 0.33 & 134.56 $\pm\,$ 0.96 & -2.17 $\pm\,$ 0.041 & -6.263 $\pm\,$ 0.038 & 0.05 \\ 
NGC 6366 & D& 261.934 & -5.080 & -0.59 & 3.44 $\pm\,$ 0.05 & -120.65 $\pm\,$ 0.19 & -0.332 $\pm\,$ 0.025 & -5.16 $\pm\,$ 0.024 & 0.01 \\ 
Terzan 4 (HP 4) & B& 262.663 & -31.596 & -1.41 & 7.59 $\pm\,$ 0.31 & -48.96 $\pm\,$ 1.57 & -5.462 $\pm\,$ 0.06 & -3.711 $\pm\,$ 0.048 & 0.19 \\ 
BH 229 (HP 1) & B& 262.772 & -29.982 & -1 & 7 $\pm\,$ 0.14 & 39.76 $\pm\,$ 1.22 & 2.523 $\pm\,$ 0.039 & -10.093 $\pm\,$ 0.037 & 0.04 \\ 
FSR 1758 & Seq& 262.800 & -39.808 & -1.5 & 11.09 $\pm\,$ 0.74 & 227.31 $\pm\,$ 0.59 & -2.881 $\pm\,$ 0.026 & 2.519 $\pm\,$ 0.025 & -0.01 \\ 
NGC 6362 & D& 262.979 & -67.048 & -1.09 & 7.65 $\pm\,$ 0.07 & -14.58 $\pm\,$ 0.18 & -5.506 $\pm\,$ 0.024 & -4.763 $\pm\,$ 0.024 & 0.00 \\ 
Liller 1 & B& 263.352 & -33.390 & -0.33 & 8.06 $\pm\,$ 0.34 & 60.36 $\pm\,$ 2.44 & -5.403 $\pm\,$ 0.109 & -7.431 $\pm\,$ 0.077 & 0.30 \\ 
NGC 6380 (Ton 1) & B& 263.619 & -39.070 & -0.75 & 9.61 $\pm\,$ 0.3 & -1.48 $\pm\,$ 0.73 & -2.183 $\pm\,$ 0.031 & -3.233 $\pm\,$ 0.03 & -0.01 \\ 
Terzan 1 (HP 2) & B& 263.947 & -30.482 & -1.03 & 5.67 $\pm\,$ 0.17 & 56.75 $\pm\,$ 1.61 & -2.806 $\pm\,$ 0.055 & -4.861 $\pm\,$ 0.055 & 0.01 \\ 
Ton2 (Pismis 26) & Kraken& 264.039 & -38.541 & -0.7 & 6.99 $\pm\,$ 0.34 & -184.72 $\pm\,$ 1.12 & -5.904 $\pm\,$ 0.031 & -0.755 $\pm\,$ 0.029 & 0.03 \\ 
NGC 6388 & B& 264.072 & -44.736 & -0.55 & 11.17 $\pm\,$ 0.16 & 83.11 $\pm\,$ 0.45 & -1.316 $\pm\,$ 0.026 & -2.709 $\pm\,$ 0.026 & -0.01 \\ 
NGC 6402 (M14) & Kraken& 264.401 & -3.246 & -1.28 & 9.14 $\pm\,$ 0.25 & -60.71 $\pm\,$ 0.45 & -3.59 $\pm\,$ 0.025 & -5.059 $\pm\,$ 0.025 & 0.01 \\ 
NGC 6401 & B& 264.652 & -23.910 & -1.02 & 8.06 $\pm\,$ 0.24 & -105.44 $\pm\,$ 2.5 & -2.748 $\pm\,$ 0.035 & 1.444 $\pm\,$ 0.034 & 0.01 \\ 
NGC 6397 & D& 265.175 & -53.674 & -2.02 & 2.48 $\pm\,$ 0.02 & 18.51 $\pm\,$ 0.08 & 3.26 $\pm\,$ 0.023 & -17.664 $\pm\,$ 0.022 & 0.00 \\ 
Pal 6 & B& 265.926 & -26.225 & -0.91 & 7.05 $\pm\,$ 0.45 & 177 $\pm\,$ 1.35 & -9.222 $\pm\,$ 0.038 & -5.347 $\pm\,$ 0.036 & 0.03 \\ 
NGC 6426 & Pot& 266.228 & 3.170 & -2.15 & 20.71 $\pm\,$ 0.35 & -210.51 $\pm\,$ 0.51 & -1.828 $\pm\,$ 0.026 & -2.999 $\pm\,$ 0.026 & 0.02 \\ 
Djorg 1 & GSE-a& 266.870 & -33.066 & -1.51 & 9.88 $\pm\,$ 0.65 & -359.18 $\pm\,$ 1.64 & -4.693 $\pm\,$ 0.046 & -8.468 $\pm\,$ 0.041 & 0.02 \\ 
Terzan 5 (Ter 11) & B& 267.020 & -24.779 & -0.23 & 6.62 $\pm\,$ 0.15 & -82.57 $\pm\,$ 0.73 & -1.989 $\pm\,$ 0.068 & -5.243 $\pm\,$ 0.066 & 0.06 \\ 
NGC 6440 & B& 267.220 & -20.360 & -0.36 & 8.25 $\pm\,$ 0.24 & -69.39 $\pm\,$ 0.93 & -1.187 $\pm\,$ 0.036 & -4.02 $\pm\,$ 0.035 & 0.01 \\ 
NGC 6441 & D& 267.554 & -37.051 & -0.46 & 12.73 $\pm\,$ 0.16 & 18.47 $\pm\,$ 0.56 & -2.551 $\pm\,$ 0.028 & -5.348 $\pm\,$ 0.028 & 0.03 \\ 
Terzan 6 (HP 5) & B& 267.693 & -31.275 & -0.56 & 7.27 $\pm\,$ 0.35 & 136.45 $\pm\,$ 1.5 & -4.979 $\pm\,$ 0.048 & -7.431 $\pm\,$ 0.039 & 0.14 \\ 
NGC 6453 & B& 267.716 & -34.598 & -1.5 & 10.07 $\pm\,$ 0.22 & -99.23 $\pm\,$ 1.24 & 0.203 $\pm\,$ 0.036 & -5.934 $\pm\,$ 0.037 & -0.04 \\ 
UKS 1 & GSE-a& 268.613 & -24.145 & -0.64 & 15.58 $\pm\,$ 0.56 & 59.38 $\pm\,$ 2.63 & -2.04 $\pm\,$ 0.095 & -2.754 $\pm\,$ 0.063 & -0.05 \\ 
VVV CL001 & Pot& 268.677 & -24.015 & -0.64 & 8.08 $\pm\,$ 1.48 & -327.28 $\pm\,$ 0.9 & -3.487 $\pm\,$ 0.144 & -1.652 $\pm\,$ 0.107 & 0.26 \\ 
NGC 6496 & D& 269.765 & -44.266 & -0.46 & 9.64 $\pm\,$ 0.15 & -134.72 $\pm\,$ 0.26 & -3.06 $\pm\,$ 0.027 & -9.271 $\pm\,$ 0.026 & 0.01 \\ 
Terzan 9 & B& 270.412 & -26.840 & -1.05 & 5.77 $\pm\,$ 0.34 & 68.49 $\pm\,$ 0.56 & -2.121 $\pm\,$ 0.052 & -7.763 $\pm\,$ 0.049 & 0.03 \\ 
Djorg 2 (ESO 456-SC38) & B& 270.454 & -27.826 & -0.65 & 8.76 $\pm\,$ 0.18 & -149.75 $\pm\,$ 1.1 & 0.662 $\pm\,$ 0.042 & -2.983 $\pm\,$ 0.037 & 0.00 \\ 
NGC 6517 & B& 270.461 & -8.959 & -1.23 & 9.23 $\pm\,$ 0.56 & -35.06 $\pm\,$ 1.65 & -1.551 $\pm\,$ 0.029 & -4.47 $\pm\,$ 0.028 & 0.03 \\ 
Terzan 10 & GSE-c& 270.741 & -26.067 & -1 & 10.21 $\pm\,$ 0.4 & 211.37 $\pm\,$ 2.27 & -6.827 $\pm\,$ 0.059 & -2.588 $\pm\,$ 0.05 & 0.01 \\ 
NGC 6522 & B& 270.892 & -30.034 & -1.34 & 7.29 $\pm\,$ 0.21 & -15.23 $\pm\,$ 0.49 & 2.566 $\pm\,$ 0.039 & -6.438 $\pm\,$ 0.036 & -0.02 \\ 
NGC 6535 & Seq& 270.960 & -0.298 & -1.79 & 6.36 $\pm\,$ 0.12 & -214.85 $\pm\,$ 0.46 & -4.214 $\pm\,$ 0.027 & -2.939 $\pm\,$ 0.026 & 0.01 \\ 
NGC 6528 & B& 271.207 & -30.056 & -0.11 & 7.83 $\pm\,$ 0.24 & 211.86 $\pm\,$ 0.43 & -2.157 $\pm\,$ 0.043 & -5.649 $\pm\,$ 0.039 & -0.03 \\ 
NGC 6539 & D& 271.207 & -7.586 & -0.63 & 8.16 $\pm\,$ 0.39 & 35.19 $\pm\,$ 0.5 & -6.896 $\pm\,$ 0.026 & -3.537 $\pm\,$ 0.026 & 0.01 \\ 
NGC 6540 (Djorg 3) & B& 271.536 & -27.765 & -1.35 & 5.91 $\pm\,$ 0.27 & -16.5 $\pm\,$ 0.78 & -3.702 $\pm\,$ 0.032 & -2.791 $\pm\,$ 0.032 & -0.02 \\ 
NGC 6544 & GSE-a& 271.834 & -24.998 & -1.4 & 2.58 $\pm\,$ 0.06 & -38.46 $\pm\,$ 0.67 & -2.304 $\pm\,$ 0.031 & -18.604 $\pm\,$ 0.03 & 0.01 \\ 
NGC 6541 & Kraken& 272.010 & -43.715 & -1.81 & 7.61 $\pm\,$ 0.1 & -163.97 $\pm\,$ 0.46 & 0.287 $\pm\,$ 0.025 & -8.847 $\pm\,$ 0.025 & 0.00 \\ 
2MASS-GC01 & D& 272.091 & -19.830 & -1.18 & 3.37 $\pm\,$ 0.62 & -31.28 $\pm\,$ 0.5 & -1.121 $\pm\,$ 0.296 & -1.881 $\pm\,$ 0.235 & 0.28 \\ 
ESO280-SC06 & GSE-c& 272.275 & -46.423 & -1.8 & 20.95 $\pm\,$ 0.65 & 93.2 $\pm\,$ 0.34 & -0.688 $\pm\,$ 0.039 & -2.777 $\pm\,$ 0.033 & 0.09 \\ 
NGC 6553 & D& 272.315 & -25.908 & -0.18 & 5.33 $\pm\,$ 0.13 & -0.27 $\pm\,$ 0.34 & 0.344 $\pm\,$ 0.03 & -0.454 $\pm\,$ 0.029 & 0.01 \\ 
2MASS-GC02 & GSE-a& 272.402 & -20.779 & -1.08 & 5.5 $\pm\,$ 0.44 & -237.75 $\pm\,$ 10.1 & 4 $\pm\,$ 0.9 & -4.7 $\pm\,$ 0.8 & 0.00 \\ 
NGC 6558 & B& 272.574 & -31.765 & -1.32 & 7.47 $\pm\,$ 0.29 & -195.12 $\pm\,$ 0.73 & -1.72 $\pm\,$ 0.036 & -4.144 $\pm\,$ 0.034 & 0.04 \\ 
Pal 7 (IC 1276) & D& 272.684 & -7.208 & -0.75 & 4.55 $\pm\,$ 0.25 & 155.06 $\pm\,$ 0.69 & -2.553 $\pm\,$ 0.026 & -4.568 $\pm\,$ 0.026 & 0.01 \\ 
Terzan 12 & D& 273.066 & -22.742 & -0.5 & 5.17 $\pm\,$ 0.38 & 95.61 $\pm\,$ 1.21 & -6.222 $\pm\,$ 0.037 & -3.052 $\pm\,$ 0.034 & 0.13 \\ 
NGC 6569 & D& 273.412 & -31.827 & -0.76 & 10.53 $\pm\,$ 0.26 & -49.83 $\pm\,$ 0.5 & -4.125 $\pm\,$ 0.028 & -7.354 $\pm\,$ 0.028 & 0.01 \\ 
BH 261 (ESO 456-78) & D& 273.527 & -28.635 & -1.3 & 6.12 $\pm\,$ 0.26 & -45 $\pm\,$ 15 & 3.566 $\pm\,$ 0.043 & -3.59 $\pm\,$ 0.037 & 0.10 \\ 
NGC 6584 & GSE-c& 274.657 & -52.216 & -1.5 & 13.61 $\pm\,$ 0.17 & 260.64 $\pm\,$ 1.58 & -0.09 $\pm\,$ 0.026 & -7.202 $\pm\,$ 0.025 & -0.01 \\ 
Mercer 5 & D& 275.832 & -13.669 & -1.28 & 5.5 $\pm\,$ 0.5 & 185.5 $\pm\,$ 3.75 & -3.965 $\pm\,$ 0.114 & -7.22 $\pm\,$ 0.111 & 0.31 \\ 
NGC 6624 & B& 275.919 & -30.361 & -0.44 & 8.02 $\pm\,$ 0.11 & 54.79 $\pm\,$ 0.4 & 0.124 $\pm\,$ 0.029 & -6.936 $\pm\,$ 0.029 & 0.00 \\ 
NGC 6626 (M28) & B& 276.137 & -24.870 & -1.32 & 5.37 $\pm\,$ 0.1 & 11.11 $\pm\,$ 0.6 & -0.278 $\pm\,$ 0.028 & -8.922 $\pm\,$ 0.028 & -0.01 \\ 
NGC 6638 & B& 277.734 & -25.497 & -0.95 & 9.78 $\pm\,$ 0.34 & 8.63 $\pm\,$ 2 & -2.518 $\pm\,$ 0.029 & -4.076 $\pm\,$ 0.029 & 0.01 \\ 
NGC 6637 (M69) & B& 277.846 & -32.348 & -0.64 & 8.9 $\pm\,$ 0.1 & 47.48 $\pm\,$ 1 & -5.034 $\pm\,$ 0.028 & -5.832 $\pm\,$ 0.028 & 0.04 \\ 
NGC 6642 & B& 277.976 & -23.476 & -1.26 & 8.05 $\pm\,$ 0.2 & -60.61 $\pm\,$ 1.35 & -0.173 $\pm\,$ 0.03 & -3.892 $\pm\,$ 0.03 & 0.00 \\ 
NGC 6652 & B& 278.940 & -32.991 & -0.81 & 9.46 $\pm\,$ 0.14 & -95.37 $\pm\,$ 0.86 & -5.484 $\pm\,$ 0.027 & -4.274 $\pm\,$ 0.027 & 0.01 \\ 
NGC 6656 (M22) & D& 279.100 & -23.905 & -1.7 & 3.3 $\pm\,$ 0.04 & -148.72 $\pm\,$ 0.78 & 9.851 $\pm\,$ 0.023 & -5.617 $\pm\,$ 0.023 & 0.00 \\ 
Pal 8 & D& 280.377 & -19.829 & -0.37 & 11.32 $\pm\,$ 0.63 & -31.54 $\pm\,$ 0.21 & -1.987 $\pm\,$ 0.027 & -5.694 $\pm\,$ 0.027 & 0.01 \\ 
NGC 6681 (M70) & Kraken& 280.803 & -32.292 & -1.62 & 9.36 $\pm\,$ 0.11 & 216.62 $\pm\,$ 0.84 & 1.431 $\pm\,$ 0.027 & -4.744 $\pm\,$ 0.026 & 0.01 \\ 
NGC 6712 & Kraken& 283.268 & -8.706 & -1.02 & 7.38 $\pm\,$ 0.24 & -107.45 $\pm\,$ 0.29 & 3.363 $\pm\,$ 0.027 & -4.436 $\pm\,$ 0.027 & 0.02 \\ 
NGC 6715 (M54) & Sgr& 283.764 & -30.480 & -1.49 & 26.28 $\pm\,$ 0.33 & 143.13 $\pm\,$ 0.43 & -2.679 $\pm\,$ 0.025 & -1.387 $\pm\,$ 0.025 & 0.00 \\ 
NGC 6717 (Pal 9) & B& 283.775 & -22.701 & -1.26 & 7.52 $\pm\,$ 0.13 & 30.25 $\pm\,$ 0.9 & -3.125 $\pm\,$ 0.027 & -5.008 $\pm\,$ 0.027 & 0.03 \\ 
NGC 6723 & B& 284.888 & -36.632 & -1.1 & 8.27 $\pm\,$ 0.1 & -94.39 $\pm\,$ 0.26 & 1.028 $\pm\,$ 0.025 & -2.418 $\pm\,$ 0.025 & 0.00 \\ 
NGC 6749 & D& 286.314 & 1.900 & -1.6 & 7.59 $\pm\,$ 0.21 & -58.44 $\pm\,$ 0.96 & -2.829 $\pm\,$ 0.028 & -6.006 $\pm\,$ 0.027 & 0.01 \\ 
NGC 6752 & D& 287.717 & -59.985 & -1.54 & 4.12 $\pm\,$ 0.04 & -26.01 $\pm\,$ 0.12 & -3.161 $\pm\,$ 0.022 & -4.027 $\pm\,$ 0.022 & -0.01 \\ 
NGC 6760 & D& 287.800 & 1.030 & -0.4 & 8.41 $\pm\,$ 0.43 & -2.37 $\pm\,$ 1.27 & -1.107 $\pm\,$ 0.026 & -3.615 $\pm\,$ 0.026 & 0.02 \\ 
NGC 6779 (M56) & GSE& 289.148 & 30.183 & -1.98 & 10.43 $\pm\,$ 0.14 & -136.97 $\pm\,$ 0.45 & -2.018 $\pm\,$ 0.025 & 1.618 $\pm\,$ 0.025 & 0.01 \\ 
Terzan 7 & Sgr& 289.433 & -34.658 & -0.32 & 24.28 $\pm\,$ 0.49 & 159.85 $\pm\,$ 0.14 & -3.002 $\pm\,$ 0.029 & -1.651 $\pm\,$ 0.029 & 0.05 \\ 
Pal 10 & D& 289.507 & 18.579 & -0.1 & 8.94 $\pm\,$ 1.18 & -31.7 $\pm\,$ 0.23 & -4.322 $\pm\,$ 0.029 & -7.173 $\pm\,$ 0.029 & 0.02 \\ 
Arp 2 & Sgr& 292.184 & -30.356 & -1.75 & 28.73 $\pm\,$ 0.34 & 122.64 $\pm\,$ 0.29 & -2.331 $\pm\,$ 0.031 & -1.475 $\pm\,$ 0.029 & 0.05 \\ 
NGC 6809 (M55) & Kraken& 294.999 & -30.965 & -1.94 & 5.35 $\pm\,$ 0.05 & 174.7 $\pm\,$ 0.17 & -3.432 $\pm\,$ 0.024 & -9.311 $\pm\,$ 0.024 & 0.01 \\ 
Terzan 8 & Sgr& 295.435 & -33.999 & -2.16 & 27.54 $\pm\,$ 0.42 & 148.43 $\pm\,$ 0.17 & -2.496 $\pm\,$ 0.027 & -1.581 $\pm\,$ 0.026 & -0.02 \\ 
Pal 11 & D& 296.310 & -8.007 & -0.4 & 14.02 $\pm\,$ 0.51 & -67.64 $\pm\,$ 0.76 & -1.766 $\pm\,$ 0.03 & -4.971 $\pm\,$ 0.028 & 0.04 \\ 
NGC 6838 (M71) & D& 298.444 & 18.779 & -0.78 & 4 $\pm\,$ 0.05 & -22.72 $\pm\,$ 0.2 & -3.416 $\pm\,$ 0.025 & -2.656 $\pm\,$ 0.024 & 0.00 \\ 
NGC 6864 (M75) & GSE-c& 301.520 & -21.921 & -1.29 & 20.52 $\pm\,$ 0.45 & -189.08 $\pm\,$ 1.12 & -0.598 $\pm\,$ 0.026 & -2.81 $\pm\,$ 0.026 & 0.02 \\ 
NGC 6934 & Pot& 308.547 & 7.404 & -1.47 & 15.72 $\pm\,$ 0.17 & -406.22 $\pm\,$ 0.73 & -2.655 $\pm\,$ 0.026 & -4.689 $\pm\,$ 0.026 & 0.01 \\ 
NGC 6981 (M72) & GSE& 313.365 & -12.537 & -1.42 & 16.66 $\pm\,$ 0.18 & -331.39 $\pm\,$ 1.47 & -1.274 $\pm\,$ 0.026 & -3.361 $\pm\,$ 0.026 & 0.00 \\ 
NGC 7006 & GSE& 315.373 & 16.187 & -1.52 & 39.32 $\pm\,$ 0.56 & -383.47 $\pm\,$ 0.73 & -0.128 $\pm\,$ 0.027 & -0.633 $\pm\,$ 0.027 & 0.00 \\ 
Laevens 3 & Pot& 316.727 & 14.980 & -1.8 & 61.77 $\pm\,$ 1.65 & -70.3 $\pm\,$ 0.82 & 0.172 $\pm\,$ 0.101 & -0.666 $\pm\,$ 0.08 & -0.02 \\ 
NGC 7078 (M15) & D& 322.493 & 12.167 & -2.37 & 10.71 $\pm\,$ 0.1 & -106.84 $\pm\,$ 0.3 & -0.659 $\pm\,$ 0.024 & -3.803 $\pm\,$ 0.024 & 0.01 \\ 
NGC 7089 (M2) & GSE& 323.363 & -0.823 & -1.65 & 11.69 $\pm\,$ 0.11 & -3.78 $\pm\,$ 0.3 & 3.435 $\pm\,$ 0.025 & -2.159 $\pm\,$ 0.024 & 0.01 \\ 
NGC 7099 (M30) & GSE-b& 325.092 & -23.180 & -2.27 & 8.46 $\pm\,$ 0.09 & -185.19 $\pm\,$ 0.17 & -0.737 $\pm\,$ 0.025 & -7.299 $\pm\,$ 0.024 & 0.01 \\ 
Pal 12 & Sgr& 326.662 & -21.253 & -0.85 & 18.49 $\pm\,$ 0.3 & 27.91 $\pm\,$ 0.28 & -3.22 $\pm\,$ 0.029 & -3.333 $\pm\,$ 0.028 & 0.08 \\ 
Pal 13 & Pot& 346.685 & 12.772 & -1.88 & 23.48 $\pm\,$ 0.4 & 25.3 $\pm\,$ 0.22 & 1.748 $\pm\,$ 0.049 & 0.104 $\pm\,$ 0.047 & -0.02 \\ 
NGC 7492 & Pot& 347.111 & -15.611 & -1.78 & 24.39 $\pm\,$ 0.57 & -176.7 $\pm\,$ 0.27 & 0.756 $\pm\,$ 0.028 & -2.32 $\pm\,$ 0.028 & 0.03 \\

\end{longtable}

\renewcommand{\arraystretch}{1}
\setlength\tabcolsep{0pt}
\setlength{\LTcapwidth}{\textwidth}
\setlength\LTleft{-0.2in}

\begin{longtable}{l|c|c|c|c|c|c|c|c}
\caption{Positions, Velocities, Apocenter and Pericenter in Galactocentric Coordinate System for the full 159 GC Sample. Columns (1): the name of GCs. Columns (2)-(4): Position in the $x$, $y$ and $z$ directions. Columns (5)-(7):  Velocity components. Columns (8)-(9): apocenter and pericenter.}

\label{tab:A2}\\

\hline
Cluster & X & Y & Z &  U & V & W & Apo &  Peri\\
& (kpc) & (kpc) & (kpc) & (km $s^{-1}$) & (km $s^{-1}$) & (km $s^{-1}$) & (kpc) & (kpc)\\
\hline
\endfirsthead
\hline
Cluster & X & Y & Z &  U &  V &  W & Apo &  Peri\\
& (kpc) & (kpc) & (kpc) & (km $s^{-1}$) & (km $s^{-1}$) & (km $s^{-1}$) & (kpc) & (kpc)\\
\hline
\endhead 

\hline
\endfoot 

NGC 104 (47 Tuc)& -6.31 $\pm\,$ 0.04 & -2.59 $\pm\,$ 0.02 & -3.17 $\pm\,$ 0.02 & -77.30 $\pm\,$ 1.87 & 163.86 $\pm\,$ 5.42 & 46.17 $\pm\,$ 0.98 & 7.57 $\pm\,$ 0.03 & 5.59 $\pm\,$ 0.24 \\ 
NGC 288& -8.29 $\pm\,$ 0.03 & 0.05 $\pm\,$ 0.00 & -8.97 $\pm\,$ 0.09 & -4.49 $\pm\,$ 2.05 & -55.91 $\pm\,$ 6.36 & 50.39 $\pm\,$ 0.88 & 12.38 $\pm\,$ 0.08 & 2.03 $\pm\,$ 0.24 \\ 
NGC 362& -5.00 $\pm\,$ 0.05 & -5.21 $\pm\,$ 0.06 & -6.37 $\pm\,$ 0.07 & -93.77 $\pm\,$ 2.91 & -105.71 $\pm\,$ 6.05 & -67.58 $\pm\,$ 1.50 & 12.36 $\pm\,$ 0.22 & 0.26 $\pm\,$ 0.12 \\ 
Whiting 1& -22.51 $\pm\,$ 0.55 & 4.74 $\pm\,$ 0.18 & -26.65 $\pm\,$ 1.02 & 247.22 $\pm\,$ 10.62 & 20.93 $\pm\,$ 12.80 & -9.72 $\pm\,$ 6.76 & 61.05 $\pm\,$ 5.69 & 21.33 $\pm\,$ 1.89 \\ 
NGC 1261& -8.12 $\pm\,$ 0.04 & -10.07 $\pm\,$ 0.12 & -12.93 $\pm\,$ 0.15 & 79.17 $\pm\,$ 2.79 & 50.55 $\pm\,$ 5.81 & 68.60 $\pm\,$ 1.98 & 20.93 $\pm\,$ 0.26 & 1.27 $\pm\,$ 0.23 \\ 
Pal 1& -14.97 $\pm\,$ 0.20 & 8.08 $\pm\,$ 0.24 & 3.68 $\pm\,$ 0.11 & 63.70 $\pm\,$ 2.28 & 199.19 $\pm\,$ 5.63 & -24.97 $\pm\,$ 2.07 & 18.52 $\pm\,$ 0.54 & 14.40 $\pm\,$ 0.54 \\ 
AM 1 (E 1)& -24.31 $\pm\,$ 0.46 & -77.22 $\pm\,$ 2.18 & -88.96 $\pm\,$ 2.51 & 18.44 $\pm\,$ 45.84 & 20.91 $\pm\,$ 47.97 & 43.25 $\pm\,$ 42.33 & 125.95 $\pm\,$ 7.24 & 19.21 $\pm\,$ 18.44 \\ 
Eridanus& -58.33 $\pm\,$ 1.71 & -39.22 $\pm\,$ 1.34 & -55.74 $\pm\,$ 1.91 & 53.16 $\pm\,$ 13.19 & 51.80 $\pm\,$ 17.46 & 140.21 $\pm\,$ 12.47 & 124.00 $\pm\,$ 5.58 & 13.88 $\pm\,$ 4.37 \\ 
Pal 2& -33.67 $\pm\,$ 1.27 & 4.25 $\pm\,$ 0.21 & -4.04 $\pm\,$ 0.20 & 109.37 $\pm\,$ 2.99 & -2.57 $\pm\,$ 12.98 & 8.00 $\pm\,$ 4.33 & 38.89 $\pm\,$ 1.47 & 0.80 $\pm\,$ 0.55 \\ 
NGC 1851& -12.41 $\pm\,$ 0.06 & -8.83 $\pm\,$ 0.10 & -6.83 $\pm\,$ 0.08 & -82.72 $\pm\,$ 2.22 & -75.31 $\pm\,$ 5.77 & -82.60 $\pm\,$ 2.00 & 20.30 $\pm\,$ 0.26 & 0.56 $\pm\,$ 0.16 \\ 
NGC 1904 (M79)& -15.94 $\pm\,$ 0.11 & -8.37 $\pm\,$ 0.11 & -6.37 $\pm\,$ 0.09 & -43.94 $\pm\,$ 2.39 & -24.31 $\pm\,$ 5.79 & 5.60 $\pm\,$ 2.10 & 19.55 $\pm\,$ 0.18 & 0.28 $\pm\,$ 0.17 \\ 
NGC 2298& -12.09 $\pm\,$ 0.08 & -8.61 $\pm\,$ 0.15 & -2.68 $\pm\,$ 0.05 & 79.68 $\pm\,$ 3.06 & 26.90 $\pm\,$ 5.69 & 67.34 $\pm\,$ 2.26 & 16.57 $\pm\,$ 0.26 & 1.00 $\pm\,$ 0.23 \\ 
NGC 2419& -88.02 $\pm\,$ 2.12 & -0.52 $\pm\,$ 0.01 & 37.91 $\pm\,$ 1.01 & 7.54 $\pm\,$ 5.39 & 33.28 $\pm\,$ 13.69 & -52.25 $\pm\,$ 10.85 & 96.97 $\pm\,$ 2.38 & 12.74 $\pm\,$ 3.64 \\ 
Pyxis& -13.63 $\pm\,$ 0.10 & -35.82 $\pm\,$ 0.64 & 4.48 $\pm\,$ 0.08 & 108.72 $\pm\,$ 6.24 & 207.96 $\pm\,$ 5.63 & 158.69 $\pm\,$ 6.46 & 93.34 $\pm\,$ 5.77 & 18.64 $\pm\,$ 0.95 \\ 
NGC 2808& -6.10 $\pm\,$ 0.04 & -9.65 $\pm\,$ 0.11 & -1.95 $\pm\,$ 0.02 & 56.02 $\pm\,$ 2.11 & 141.96 $\pm\,$ 5.39 & 29.97 $\pm\,$ 1.48 & 14.62 $\pm\,$ 0.25 & 0.85 $\pm\,$ 0.06 \\ 
E 3 (ESO 37-1)& -5.36 $\pm\,$ 0.09 & -6.90 $\pm\,$ 0.21 & -2.55 $\pm\,$ 0.08 & -218.01 $\pm\,$ 7.44 & 104.10 $\pm\,$ 6.78 & 98.06 $\pm\,$ 3.19 & 12.58 $\pm\,$ 0.84 & 8.96 $\pm\,$ 0.16 \\ 
Pal 3& -43.16 $\pm\,$ 1.18 & -61.23 $\pm\,$ 2.07 & 63.37 $\pm\,$ 2.14 & 38.72 $\pm\,$ 30.33 & 140.52 $\pm\,$ 23.32 & 61.84 $\pm\,$ 16.64 & 111.88 $\pm\,$ 9.69 & 52.49 $\pm\,$ 13.78 \\ 
NGC 3201& -7.58 $\pm\,$ 0.03 & -4.65 $\pm\,$ 0.04 & 0.73 $\pm\,$ 0.01 & 250.14 $\pm\,$ 2.38 & -206.17 $\pm\,$ 5.49 & 148.62 $\pm\,$ 1.15 & 27.76 $\pm\,$ 0.92 & 8.39 $\pm\,$ 0.05 \\ 
Pal 4& -37.25 $\pm\,$ 0.75 & -12.03 $\pm\,$ 0.31 & 96.50 $\pm\,$ 2.47 & 1.35 $\pm\,$ 20.43 & -7.49 $\pm\,$ 20.29 & 49.02 $\pm\,$ 6.37 & 107.34 $\pm\,$ 2.72 & 6.09 $\pm\,$ 4.28 \\ 
Crater (Lae 1)& 0.38 $\pm\,$ 0.26 & -98.43 $\pm\,$ 2.92 & 109.12 $\pm\,$ 3.23 & 23.48 $\pm\,$ 92.67 & 78.89 $\pm\,$ 54.46 & 54.80 $\pm\,$ 49.60 & 150.18 $\pm\,$ 272.44 & 81.55 $\pm\,$ 48.48 \\ 
NGC 4147& -9.34 $\pm\,$ 0.04 & -3.93 $\pm\,$ 0.05 & 18.11 $\pm\,$ 0.21 & -41.11 $\pm\,$ 3.02 & -20.44 $\pm\,$ 6.47 & 130.08 $\pm\,$ 1.24 & 25.41 $\pm\,$ 0.29 & 0.58 $\pm\,$ 0.25 \\ 
NGC 4372& -5.29 $\pm\,$ 0.11 & -4.81 $\pm\,$ 0.17 & -0.96 $\pm\,$ 0.04 & -99.67 $\pm\,$ 5.68 & 77.23 $\pm\,$ 6.66 & 64.69 $\pm\,$ 2.78 & 7.35 $\pm\,$ 0.07 & 2.94 $\pm\,$ 0.16 \\ 
Rup 106& 2.24 $\pm\,$ 0.19 & -17.40 $\pm\,$ 0.31 & 4.18 $\pm\,$ 0.07 & -118.73 $\pm\,$ 3.43 & 218.71 $\pm\,$ 5.68 & 32.16 $\pm\,$ 2.73 & 33.26 $\pm\,$ 1.17 & 4.86 $\pm\,$ 0.22 \\ 
NGC 4590 (M68)& -4.00 $\pm\,$ 0.05 & -7.31 $\pm\,$ 0.07 & 6.13 $\pm\,$ 0.06 & -170.92 $\pm\,$ 2.50 & 281.88 $\pm\,$ 5.44 & 17.44 $\pm\,$ 1.47 & 28.58 $\pm\,$ 1.23 & 9.11 $\pm\,$ 0.07 \\ 
BH 140& -5.55 $\pm\,$ 0.14 & -4.02 $\pm\,$ 0.21 & -0.35 $\pm\,$ 0.02 & -221.81 $\pm\,$ 14.97 & -17.30 $\pm\,$ 11.27 & 32.13 $\pm\,$ 1.98 & 10.32 $\pm\,$ 0.72 & 1.99 $\pm\,$ 0.16 \\ 
NGC 4833& -4.63 $\pm\,$ 0.06 & -5.34 $\pm\,$ 0.07 & -0.89 $\pm\,$ 0.01 & -95.02 $\pm\,$ 3.34 & -61.74 $\pm\,$ 5.84 & -41.76 $\pm\,$ 1.18 & 8.08 $\pm\,$ 0.11 & 0.66 $\pm\,$ 0.09 \\ 
NGC 5024 (M53)& -5.20 $\pm\,$ 0.05 & -1.49 $\pm\,$ 0.01 & 18.22 $\pm\,$ 0.17 & 56.91 $\pm\,$ 2.74 & 148.58 $\pm\,$ 5.87 & -72.56 $\pm\,$ 0.99 & 22.44 $\pm\,$ 0.28 & 8.70 $\pm\,$ 0.45 \\ 
NGC 5053& -5.07 $\pm\,$ 0.05 & -1.38 $\pm\,$ 0.02 & 17.22 $\pm\,$ 0.22 & 53.38 $\pm\,$ 2.77 & 144.07 $\pm\,$ 6.05 & 35.14 $\pm\,$ 1.04 & 18.03 $\pm\,$ 0.20 & 10.32 $\pm\,$ 0.58 \\ 
NGC 5139 ($\omega$\,Cen)& -4.87 $\pm\,$ 0.05 & -4.07 $\pm\,$ 0.04 & 1.41 $\pm\,$ 0.01 & 95.42 $\pm\,$ 1.86 & -28.97 $\pm\,$ 5.56 & -87.47 $\pm\,$ 1.78 & 7.01 $\pm\,$ 0.12 & 1.58 $\pm\,$ 0.13 \\ 
NGC 5272 (M3)& -6.68 $\pm\,$ 0.04 & 1.34 $\pm\,$ 0.01 & 10.00 $\pm\,$ 0.08 & 64.78 $\pm\,$ 2.10 & 120.94 $\pm\,$ 5.64 & -134.29 $\pm\,$ 0.93 & 15.98 $\pm\,$ 0.16 & 4.96 $\pm\,$ 0.26 \\ 
NGC 5286& -0.93 $\pm\,$ 0.10 & -8.16 $\pm\,$ 0.11 & 2.04 $\pm\,$ 0.03 & 59.34 $\pm\,$ 2.00 & 203.50 $\pm\,$ 5.62 & 8.69 $\pm\,$ 1.57 & 12.88 $\pm\,$ 0.33 & 0.72 $\pm\,$ 0.08 \\ 
AM 4& 10.49 $\pm\,$ 0.59 & -15.48 $\pm\,$ 0.49 & 16.01 $\pm\,$ 0.50 & 150.89 $\pm\,$ 50.13 & -58.17 $\pm\,$ 41.04 & -173.83 $\pm\,$ 45.57 & 31.49 $\pm\,$ 25.24 & 23.75 $\pm\,$ 4.23 \\ 
NGC 5466& -4.76 $\pm\,$ 0.05 & 3.06 $\pm\,$ 0.03 & 15.48 $\pm\,$ 0.15 & -217.20 $\pm\,$ 3.50 & -41.80 $\pm\,$ 6.52 & 225.84 $\pm\,$ 1.57 & 47.22 $\pm\,$ 1.61 & 6.39 $\pm\,$ 0.23 \\ 
NGC 5634& 8.01 $\pm\,$ 0.40 & -5.18 $\pm\,$ 0.13 & 19.66 $\pm\,$ 0.48 & -59.88 $\pm\,$ 3.48 & -20.83 $\pm\,$ 9.05 & -25.45 $\pm\,$ 2.38 & 22.47 $\pm\,$ 0.68 & 2.55 $\pm\,$ 0.50 \\ 
NGC 5694& 18.16 $\pm\,$ 0.56 & -14.54 $\pm\,$ 0.31 & 17.56 $\pm\,$ 0.37 & -113.40 $\pm\,$ 3.70 & 138.46 $\pm\,$ 7.80 & -171.12 $\pm\,$ 4.99 & 57.40 $\pm\,$ 1.90 & 2.52 $\pm\,$ 0.40 \\ 
IC 4499& 2.54 $\pm\,$ 0.15 & -14.07 $\pm\,$ 0.19 & -6.61 $\pm\,$ 0.09 & 31.14 $\pm\,$ 2.58 & 241.20 $\pm\,$ 5.61 & -61.48 $\pm\,$ 2.36 & 27.59 $\pm\,$ 1.00 & 6.96 $\pm\,$ 0.25 \\ 
NGC 5824& 17.94 $\pm\,$ 0.50 & -13.55 $\pm\,$ 0.26 & 11.88 $\pm\,$ 0.22 & -97.52 $\pm\,$ 3.28 & -68.95 $\pm\,$ 8.96 & -179.93 $\pm\,$ 5.07 & 34.58 $\pm\,$ 1.57 & 14.62 $\pm\,$ 1.25 \\ 
Pal 5& 7.14 $\pm\,$ 0.35 & 0.22 $\pm\,$ 0.01 & 15.73 $\pm\,$ 0.36 & -47.50 $\pm\,$ 2.68 & -150.65 $\pm\,$ 11.02 & -11.81 $\pm\,$ 2.25 & 17.69 $\pm\,$ 0.54 & 9.51 $\pm\,$ 1.24 \\ 
NGC 5897& 2.21 $\pm\,$ 0.20 & -3.18 $\pm\,$ 0.06 & 6.33 $\pm\,$ 0.12 & -34.55 $\pm\,$ 3.19 & -137.15 $\pm\,$ 8.88 & 91.51 $\pm\,$ 1.70 & 9.33 $\pm\,$ 0.38 & 2.43 $\pm\,$ 0.30 \\ 
NGC 5904 (M5)& -3.06 $\pm\,$ 0.05 & 0.34 $\pm\,$ 0.00 & 5.46 $\pm\,$ 0.04 & 301.02 $\pm\,$ 2.70 & 82.59 $\pm\,$ 5.61 & -182.06 $\pm\,$ 2.05 & 25.40 $\pm\,$ 0.67 & 2.34 $\pm\,$ 0.08 \\ 
NGC 5927& -1.29 $\pm\,$ 0.10 & -4.54 $\pm\,$ 0.06 & 0.70 $\pm\,$ 0.01 & -205.38 $\pm\,$ 2.55 & 106.12 $\pm\,$ 6.21 & 6.58 $\pm\,$ 1.32 & 5.64 $\pm\,$ 0.16 & 4.26 $\pm\,$ 0.06 \\ 
NGC 5946& -0.05 $\pm\,$ 0.44 & -5.16 $\pm\,$ 0.28 & 0.71 $\pm\,$ 0.04 & -7.61 $\pm\,$ 7.45 & -29.65 $\pm\,$ 12.03 & 98.46 $\pm\,$ 4.61 & 5.78 $\pm\,$ 0.30 & 0.13 $\pm\,$ 0.12 \\ 
NGC 5986& 1.27 $\pm\,$ 0.12 & -4.00 $\pm\,$ 0.05 & 2.42 $\pm\,$ 0.03 & -8.43 $\pm\,$ 2.32 & -79.55 $\pm\,$ 6.68 & -13.10 $\pm\,$ 1.61 & 5.10 $\pm\,$ 0.10 & 0.44 $\pm\,$ 0.08 \\ 
FSR 1716& -1.76 $\pm\,$ 0.24 & -3.74 $\pm\,$ 0.14 & -0.20 $\pm\,$ 0.01 & -181.72 $\pm\,$ 6.53 & -17.95 $\pm\,$ 11.66 & -115.28 $\pm\,$ 4.81 & 5.19 $\pm\,$ 0.22 & 2.46 $\pm\,$ 0.15 \\ 
Pal 14 (Arp 1)& 39.71 $\pm\,$ 1.08 & 26.20 $\pm\,$ 0.59 & 49.28 $\pm\,$ 1.11 & 99.05 $\pm\,$ 9.93 & 69.42 $\pm\,$ 15.11 & 123.06 $\pm\,$ 9.79 & 100.98 $\pm\,$ 3.01 & 1.97 $\pm\,$ 1.30 \\ 
BH 184 (Lynga 7)& -1.43 $\pm\,$ 0.14 & -4.09 $\pm\,$ 0.08 & -0.38 $\pm\,$ 0.01 & -125.82 $\pm\,$ 3.65 & -5.88 $\pm\,$ 7.42 & -88.05 $\pm\,$ 2.32 & 4.65 $\pm\,$ 0.07 & 1.80 $\pm\,$ 0.09 \\ 
NGC 6093 (M80)& 1.50 $\pm\,$ 0.12 & -1.24 $\pm\,$ 0.01 & 3.44 $\pm\,$ 0.04 & 8.96 $\pm\,$ 1.83 & -55.81 $\pm\,$ 6.58 & -63.16 $\pm\,$ 1.79 & 4.02 $\pm\,$ 0.11 & 0.79 $\pm\,$ 0.11 \\ 
NGC 6121 (M4)& -6.42 $\pm\,$ 0.04 & -0.28 $\pm\,$ 0.00 & 0.53 $\pm\,$ 0.01 & 56.18 $\pm\,$ 1.77 & 38.07 $\pm\,$ 5.76 & -3.17 $\pm\,$ 0.94 & 6.69 $\pm\,$ 0.05 & 0.54 $\pm\,$ 0.09 \\ 
NGC 6101& 2.10 $\pm\,$ 0.14 & -9.34 $\pm\,$ 0.12 & -3.94 $\pm\,$ 0.05 & 296.21 $\pm\,$ 2.18 & 76.20 $\pm\,$ 5.84 & -190.88 $\pm\,$ 2.23 & 35.75 $\pm\,$ 1.26 & 10.01 $\pm\,$ 0.14 \\ 
NGC 6144& -0.41 $\pm\,$ 0.13 & -1.10 $\pm\,$ 0.02 & 2.20 $\pm\,$ 0.03 & 184.53 $\pm\,$ 1.88 & 99.24 $\pm\,$ 5.97 & 43.61 $\pm\,$ 1.30 & 3.81 $\pm\,$ 0.09 & 1.42 $\pm\,$ 0.12 \\ 
NGC 6139& 1.33 $\pm\,$ 0.41 & -3.02 $\pm\,$ 0.13 & 1.21 $\pm\,$ 0.05 & -68.17 $\pm\,$ 4.88 & -36.55 $\pm\,$ 13.14 & 130.81 $\pm\,$ 5.39 & 3.68 $\pm\,$ 0.33 & 1.16 $\pm\,$ 0.28 \\ 
Terzan 3& -0.88 $\pm\,$ 0.29 & -1.94 $\pm\,$ 0.08 & 1.23 $\pm\,$ 0.05 & -181.80 $\pm\,$ 3.19 & 105.61 $\pm\,$ 8.87 & 89.27 $\pm\,$ 4.36 & 3.34 $\pm\,$ 0.09 & 2.24 $\pm\,$ 0.05 \\ 
NGC 6171 (M107)& -3.00 $\pm\,$ 0.08 & 0.31 $\pm\,$ 0.00 & 2.21 $\pm\,$ 0.03 & 10.07 $\pm\,$ 1.81 & 86.51 $\pm\,$ 6.11 & -57.65 $\pm\,$ 1.30 & 3.81 $\pm\,$ 0.05 & 1.12 $\pm\,$ 0.10 \\ 
ESO452-SC11& -1.02 $\pm\,$ 0.20 & -1.02 $\pm\,$ 0.03 & 1.55 $\pm\,$ 0.04 & 20.28 $\pm\,$ 1.87 & 36.51 $\pm\,$ 7.86 & -95.35 $\pm\,$ 3.19 & 2.45 $\pm\,$ 0.05 & 0.22 $\pm\,$ 0.12 \\ 
(1636-283)&&&&&&&\\
NGC 6205 (M13)& -5.28 $\pm\,$ 0.05 & 4.81 $\pm\,$ 0.05 & 4.87 $\pm\,$ 0.05 & -30.54 $\pm\,$ 1.99 & -22.35 $\pm\,$ 5.51 & -77.33 $\pm\,$ 1.39 & 8.81 $\pm\,$ 0.05 & 1.20 $\pm\,$ 0.09 \\ 
NGC 6229& -1.66 $\pm\,$ 0.11 & 22.03 $\pm\,$ 0.34 & 19.48 $\pm\,$ 0.30 & 7.88 $\pm\,$ 4.11 & 22.21 $\pm\,$ 6.19 & 47.46 $\pm\,$ 3.53 & 30.26 $\pm\,$ 0.48 & 0.92 $\pm\,$ 0.37 \\ 
NGC 6218 (M12)& -3.76 $\pm\,$ 0.06 & 1.24 $\pm\,$ 0.01 & 2.27 $\pm\,$ 0.02 & 48.78 $\pm\,$ 1.93 & 107.87 $\pm\,$ 5.59 & -85.45 $\pm\,$ 1.23 & 4.80 $\pm\,$ 0.04 & 2.03 $\pm\,$ 0.13 \\ 
FSR 1735& 0.31 $\pm\,$ 0.49 & -3.23 $\pm\,$ 0.19 & -0.29 $\pm\,$ 0.02 & -111.77 $\pm\,$ 5.95 & 107.63 $\pm\,$ 11.10 & 115.44 $\pm\,$ 6.55 & 4.24 $\pm\,$ 0.40 & 1.24 $\pm\,$ 0.13 \\ 
(2MASS-GC03)&&&&&&&\\
NGC 6235& 3.45 $\pm\,$ 0.38 & -0.22 $\pm\,$ 0.01 & 2.78 $\pm\,$ 0.09 & 144.30 $\pm\,$ 1.82 & -234.33 $\pm\,$ 16.77 & -43.48 $\pm\,$ 3.12 & 8.84 $\pm\,$ 1.44 & 3.39 $\pm\,$ 0.43 \\ 
NGC 6254 (M10)& -3.67 $\pm\,$ 0.06 & 1.22 $\pm\,$ 0.01 & 2.00 $\pm\,$ 0.02 & 122.89 $\pm\,$ 1.88 & 73.10 $\pm\,$ 6.04 & 48.46 $\pm\,$ 1.06 & 4.70 $\pm\,$ 0.05 & 1.75 $\pm\,$ 0.10 \\ 
NGC 6256& -1.12 $\pm\,$ 0.29 & -1.53 $\pm\,$ 0.06 & 0.42 $\pm\,$ 0.02 & -115.82 $\pm\,$ 2.20 & 146.95 $\pm\,$ 7.37 & 67.47 $\pm\,$ 2.98 & 2.31 $\pm\,$ 0.08 & 1.64 $\pm\,$ 0.25 \\ 
Pal 15& 29.90 $\pm\,$ 0.98 & 12.98 $\pm\,$ 0.34 & 18.10 $\pm\,$ 0.47 & 141.75 $\pm\,$ 4.57 & 51.70 $\pm\,$ 10.76 & 47.59 $\pm\,$ 6.91 & 49.09 $\pm\,$ 1.60 & 1.71 $\pm\,$ 0.74 \\ 
NGC 6266 (M62)& -1.86 $\pm\,$ 0.10 & -0.71 $\pm\,$ 0.01 & 0.82 $\pm\,$ 0.01 & -88.20 $\pm\,$ 1.93 & 92.53 $\pm\,$ 5.94 & 63.59 $\pm\,$ 1.54 & 2.69 $\pm\,$ 0.16 & 0.91 $\pm\,$ 0.07 \\ 
NGC 6273 (M19)& 0.04 $\pm\,$ 0.16 & -0.45 $\pm\,$ 0.01 & 1.36 $\pm\,$ 0.03 & 130.37 $\pm\,$ 1.93 & 214.33 $\pm\,$ 5.55 & 170.96 $\pm\,$ 2.98 & 4.46 $\pm\,$ 0.17 & 0.45 $\pm\,$ 0.18 \\ 
NGC 6284& 5.81 $\pm\,$ 0.42 & -0.40 $\pm\,$ 0.01 & 2.44 $\pm\,$ 0.07 & 16.33 $\pm\,$ 2.01 & 8.97 $\pm\,$ 9.15 & 105.02 $\pm\,$ 3.44 & 6.55 $\pm\,$ 0.43 & 0.36 $\pm\,$ 0.12 \\ 
NGC 6287& -0.39 $\pm\,$ 0.37 & 0.02 $\pm\,$ 0.00 & 1.52 $\pm\,$ 0.07 & -298.85 $\pm\,$ 2.61 & 77.03 $\pm\,$ 9.66 & 60.95 $\pm\,$ 5.34 & 5.58 $\pm\,$ 0.18 & 0.16 $\pm\,$ 0.08 \\ 
NGC 6293& 0.90 $\pm\,$ 0.28 & -0.38 $\pm\,$ 0.01 & 1.25 $\pm\,$ 0.04 & -117.92 $\pm\,$ 1.88 & 119.52 $\pm\,$ 6.83 & -151.12 $\pm\,$ 4.49 & 2.98 $\pm\,$ 0.30 & 0.29 $\pm\,$ 0.09 \\ 
NGC 6304& -2.06 $\pm\,$ 0.16 & -0.45 $\pm\,$ 0.01 & 0.58 $\pm\,$ 0.01 & -110.78 $\pm\,$ 1.81 & 158.85 $\pm\,$ 6.14 & 75.47 $\pm\,$ 2.25 & 2.95 $\pm\,$ 0.14 & 1.60 $\pm\,$ 0.12 \\ 
NGC 6316& 2.90 $\pm\,$ 0.39 & -0.55 $\pm\,$ 0.02 & 1.11 $\pm\,$ 0.04 & 85.48 $\pm\,$ 2.17 & -108.45 $\pm\,$ 13.72 & 92.49 $\pm\,$ 3.27 & 4.23 $\pm\,$ 0.49 & 0.97 $\pm\,$ 0.26 \\ 
NGC 6341 (M92)& -5.59 $\pm\,$ 0.04 & 6.48 $\pm\,$ 0.05 & 4.87 $\pm\,$ 0.04 & -22.87 $\pm\,$ 1.99 & 32.14 $\pm\,$ 5.58 & 98.35 $\pm\,$ 1.77 & 10.67 $\pm\,$ 0.09 & 0.26 $\pm\,$ 0.13 \\ 
NGC 6325& -0.73 $\pm\,$ 0.33 & 0.13 $\pm\,$ 0.01 & 1.05 $\pm\,$ 0.05 & 39.15 $\pm\,$ 1.83 & -186.43 $\pm\,$ 20.06 & 73.23 $\pm\,$ 3.06 & 2.00 $\pm\,$ 0.22 & 0.82 $\pm\,$ 0.30 \\ 
NGC 6333 (M9)& -0.05 $\pm\,$ 0.14 & 0.79 $\pm\,$ 0.01 & 1.54 $\pm\,$ 0.03 & 329.66 $\pm\,$ 2.76 & 122.27 $\pm\,$ 6.16 & 65.57 $\pm\,$ 1.38 & 7.97 $\pm\,$ 0.21 & 0.82 $\pm\,$ 0.04 \\ 
NGC 6342& -0.30 $\pm\,$ 0.22 & 0.67 $\pm\,$ 0.02 & 1.35 $\pm\,$ 0.04 & 158.75 $\pm\,$ 2.12 & -29.88 $\pm\,$ 9.69 & -30.04 $\pm\,$ 2.03 & 1.99 $\pm\,$ 0.04 & 0.77 $\pm\,$ 0.12 \\ 
NGC 6356& 7.12 $\pm\,$ 0.91 & 1.80 $\pm\,$ 0.11 & 2.76 $\pm\,$ 0.16 & 84.01 $\pm\,$ 3.03 & -111.15 $\pm\,$ 22.35 & 110.32 $\pm\,$ 6.02 & 9.00 $\pm\,$ 1.27 & 3.65 $\pm\,$ 1.23 \\ 
NGC 6355& 0.44 $\pm\,$ 0.22 & -0.06 $\pm\,$ 0.00 & 0.82 $\pm\,$ 0.02 & -198.55 $\pm\,$ 1.91 & 118.76 $\pm\,$ 6.56 & 136.67 $\pm\,$ 4.04 & 2.56 $\pm\,$ 0.16 & 0.21 $\pm\,$ 0.08 \\ 
NGC 6352& -2.97 $\pm\,$ 0.07 & -1.75 $\pm\,$ 0.02 & -0.68 $\pm\,$ 0.01 & -150.05 $\pm\,$ 2.11 & 163.50 $\pm\,$ 5.67 & 6.44 $\pm\,$ 1.13 & 4.20 $\pm\,$ 0.11 & 3.11 $\pm\,$ 0.08 \\ 
IC 1257& 16.52 $\pm\,$ 1.32 & 7.32 $\pm\,$ 0.39 & 6.92 $\pm\,$ 0.37 & -55.30 $\pm\,$ 4.41 & -11.49 $\pm\,$ 13.61 & -15.90 $\pm\,$ 4.53 & 20.04 $\pm\,$ 1.50 & 0.56 $\pm\,$ 0.38 \\ 
Terzan 2 (HP 3)& -0.47 $\pm\,$ 0.34 & -0.50 $\pm\,$ 0.02 & 0.31 $\pm\,$ 0.01 & 132.48 $\pm\,$ 2.08 & 1.48 $\pm\,$ 11.85 & -48.90 $\pm\,$ 3.13 & 0.99 $\pm\,$ 0.30 & 0.33 $\pm\,$ 0.11 \\ 
NGC 6366& -5.04 $\pm\,$ 0.06 & 1.04 $\pm\,$ 0.01 & 0.96 $\pm\,$ 0.01 & -65.47 $\pm\,$ 1.80 & 140.08 $\pm\,$ 5.50 & -61.95 $\pm\,$ 1.08 & 6.07 $\pm\,$ 0.16 & 2.09 $\pm\,$ 0.11 \\ 
Terzan 4 (HP 4)& -0.62 $\pm\,$ 0.31 & -0.53 $\pm\,$ 0.02 & 0.17 $\pm\,$ 0.01 & -54.79 $\pm\,$ 2.43 & 30.14 $\pm\,$ 10.72 & 97.00 $\pm\,$ 4.22 & 0.88 $\pm\,$ 0.22 & 0.26 $\pm\,$ 0.04 \\ 
BH 229 (HP 1)& -1.18 $\pm\,$ 0.15 & -0.31 $\pm\,$ 0.01 & 0.26 $\pm\,$ 0.00 & 49.02 $\pm\,$ 2.14 & 8.67 $\pm\,$ 7.43 & -245.04 $\pm\,$ 5.34 & 2.03 $\pm\,$ 0.11 & 0.34 $\pm\,$ 0.04 \\ 
FSR 1758& 2.71 $\pm\,$ 0.74 & -2.07 $\pm\,$ 0.14 & -0.64 $\pm\,$ 0.05 & 251.00 $\pm\,$ 2.16 & 227.91 $\pm\,$ 5.77 & 192.48 $\pm\,$ 13.58 & 14.08 $\pm\,$ 3.62 & 3.44 $\pm\,$ 0.63 \\ 
NGC 6362& -2.17 $\pm\,$ 0.07 & -4.13 $\pm\,$ 0.04 & -2.30 $\pm\,$ 0.02 & -116.93 $\pm\,$ 2.14 & 33.57 $\pm\,$ 5.97 & 100.26 $\pm\,$ 1.46 & 5.32 $\pm\,$ 0.03 & 2.67 $\pm\,$ 0.07 \\ 
Liller 1& -0.15 $\pm\,$ 0.34 & -0.73 $\pm\,$ 0.03 & -0.02 $\pm\,$ 0.00 & 39.81 $\pm\,$ 3.30 & -109.84 $\pm\,$ 16.04 & 25.66 $\pm\,$ 3.49 & 0.97 $\pm\,$ 0.12 & 0.20 $\pm\,$ 0.12 \\ 
NGC 6380 (Ton 1)& 1.29 $\pm\,$ 0.31 & -1.64 $\pm\,$ 0.05 & -0.58 $\pm\,$ 0.02 & -20.38 $\pm\,$ 2.14 & 70.21 $\pm\,$ 7.87 & 11.64 $\pm\,$ 1.68 & 2.37 $\pm\,$ 0.19 & 0.32 $\pm\,$ 0.05 \\ 
Terzan 1 (HP 2)& -2.52 $\pm\,$ 0.18 & -0.24 $\pm\,$ 0.01 & 0.10 $\pm\,$ 0.00 & 61.50 $\pm\,$ 2.36 & 92.09 $\pm\,$ 7.38 & 1.17 $\pm\,$ 1.73 & 2.72 $\pm\,$ 0.19 & 0.71 $\pm\,$ 0.10 \\ 
Ton2 (Pismis 26)& -1.29 $\pm\,$ 0.33 & -1.12 $\pm\,$ 0.05 & -0.41 $\pm\,$ 0.02 & -181.80 $\pm\,$ 2.13 & 148.60 $\pm\,$ 8.16 & 170.34 $\pm\,$ 7.31 & 3.50 $\pm\,$ 0.30 & 1.67 $\pm\,$ 0.14 \\ 
NGC 6388& 2.56 $\pm\,$ 0.16 & -2.77 $\pm\,$ 0.04 & -1.32 $\pm\,$ 0.02 & 49.47 $\pm\,$ 1.95 & 71.23 $\pm\,$ 6.10 & -19.37 $\pm\,$ 1.59 & 4.17 $\pm\,$ 0.11 & 1.18 $\pm\,$ 0.05 \\ 
NGC 6402 (M14)& 0.06 $\pm\,$ 0.22 & 3.21 $\pm\,$ 0.09 & 2.34 $\pm\,$ 0.06 & 46.76 $\pm\,$ 3.05 & -28.05 $\pm\,$ 8.95 & 19.66 $\pm\,$ 1.55 & 4.08 $\pm\,$ 0.08 & 0.54 $\pm\,$ 0.08 \\ 
NGC 6401& -0.14 $\pm\,$ 0.25 & 0.48 $\pm\,$ 0.01 & 0.56 $\pm\,$ 0.02 & -101.26 $\pm\,$ 3.00 & 229.43 $\pm\,$ 5.65 & 118.38 $\pm\,$ 3.89 & 2.51 $\pm\,$ 0.10 & 0.20 $\pm\,$ 0.11 \\ 
NGC 6397& -5.93 $\pm\,$ 0.04 & -0.90 $\pm\,$ 0.01 & -0.50 $\pm\,$ 0.00 & -58.62 $\pm\,$ 1.88 & 99.27 $\pm\,$ 5.70 & -130.31 $\pm\,$ 1.40 & 6.39 $\pm\,$ 0.04 & 2.45 $\pm\,$ 0.15 \\ 
Pal 6& -1.13 $\pm\,$ 0.46 & 0.26 $\pm\,$ 0.02 & 0.22 $\pm\,$ 0.01 & 194.56 $\pm\,$ 2.25 & -62.66 $\pm\,$ 21.03 & 181.26 $\pm\,$ 11.06 & 3.18 $\pm\,$ 0.61 & 0.08 $\pm\,$ 0.07 \\ 
NGC 6426& 9.36 $\pm\,$ 0.30 & 9.35 $\pm\,$ 0.16 & 5.76 $\pm\,$ 0.10 & -11.47 $\pm\,$ 3.50 & -156.54 $\pm\,$ 7.87 & -28.45 $\pm\,$ 2.67 & 17.41 $\pm\,$ 0.61 & 3.92 $\pm\,$ 0.45 \\ 
Djorg 1& 1.69 $\pm\,$ 0.65 & -0.57 $\pm\,$ 0.04 & -0.43 $\pm\,$ 0.03 & -374.18 $\pm\,$ 2.98 & -187.43 $\pm\,$ 30.29 & 7.24 $\pm\,$ 2.48 & 11.39 $\pm\,$ 4.33 & 1.20 $\pm\,$ 0.36 \\ 
Terzan 5 (Ter 11)& -1.58 $\pm\,$ 0.15 & 0.44 $\pm\,$ 0.01 & 0.20 $\pm\,$ 0.00 & -58.84 $\pm\,$ 1.92 & 67.12 $\pm\,$ 7.07 & -26.42 $\pm\,$ 2.35 & 1.83 $\pm\,$ 0.15 & 0.28 $\pm\,$ 0.06 \\ 
NGC 6440& -0.02 $\pm\,$ 0.24 & 1.11 $\pm\,$ 0.03 & 0.55 $\pm\,$ 0.02 & -33.63 $\pm\,$ 2.12 & 78.93 $\pm\,$ 7.18 & -37.80 $\pm\,$ 2.04 & 1.33 $\pm\,$ 0.04 & 0.17 $\pm\,$ 0.07 \\ 
NGC 6441& 4.42 $\pm\,$ 0.16 & -1.43 $\pm\,$ 0.02 & -1.12 $\pm\,$ 0.01 & -13.60 $\pm\,$ 1.94 & -110.71 $\pm\,$ 7.12 & -25.27 $\pm\,$ 1.96 & 4.83 $\pm\,$ 0.16 & 1.82 $\pm\,$ 0.16 \\ 
Terzan 6 (HP 5)& -0.91 $\pm\,$ 0.35 & -0.18 $\pm\,$ 0.01 & -0.27 $\pm\,$ 0.01 & 140.30 $\pm\,$ 2.37 & -65.95 $\pm\,$ 15.86 & 18.44 $\pm\,$ 1.92 & 1.37 $\pm\,$ 0.38 & 0.35 $\pm\,$ 0.04 \\ 
NGC 6453& 1.84 $\pm\,$ 0.22 & -0.75 $\pm\,$ 0.02 & -0.68 $\pm\,$ 0.02 & -116.01 $\pm\,$ 2.24 & 14.82 $\pm\,$ 7.48 & -137.85 $\pm\,$ 3.79 & 2.52 $\pm\,$ 0.23 & 0.33 $\pm\,$ 0.07 \\ 
UKS 1& 7.34 $\pm\,$ 0.56 & 1.39 $\pm\,$ 0.05 & 0.19 $\pm\,$ 0.01 & 92.34 $\pm\,$ 3.33 & -0.06 $\pm\,$ 11.62 & 35.17 $\pm\,$ 6.77 & 8.13 $\pm\,$ 0.60 & 0.29 $\pm\,$ 0.18 \\ 
VVV CL001& -0.17 $\pm\,$ 1.47 & 0.74 $\pm\,$ 0.14 & 0.11 $\pm\,$ 0.02 & -304.53 $\pm\,$ 2.77 & 94.23 $\pm\,$ 23.35 & 86.31 $\pm\,$ 15.87 & 4.54 $\pm\,$ 1.84 & 0.67 $\pm\,$ 0.37 \\ 
NGC 6496& 1.11 $\pm\,$ 0.14 & -1.97 $\pm\,$ 0.03 & -1.68 $\pm\,$ 0.03 & -223.29 $\pm\,$ 2.36 & -154.63 $\pm\,$ 8.59 & -45.52 $\pm\,$ 1.87 & 5.62 $\pm\,$ 0.36 & 2.40 $\pm\,$ 0.12 \\ 
Terzan 9& -2.41 $\pm\,$ 0.33 & 0.36 $\pm\,$ 0.02 & -0.19 $\pm\,$ 0.01 & 90.74 $\pm\,$ 1.98 & 36.12 $\pm\,$ 13.55 & -49.71 $\pm\,$ 3.54 & 2.74 $\pm\,$ 0.33 & 0.38 $\pm\,$ 0.13 \\ 
Djorg 2& 0.56 $\pm\,$ 0.19 & 0.42 $\pm\,$ 0.01 & -0.38 $\pm\,$ 0.01 & -137.70 $\pm\,$ 2.04 & 143.47 $\pm\,$ 6.05 & -70.78 $\pm\,$ 2.66 & 1.39 $\pm\,$ 0.15 & 0.68 $\pm\,$ 0.12 \\ 
(ESO 456-SC38)&&&&&&&\\
NGC 6517& 0.50 $\pm\,$ 0.54 & 3.02 $\pm\,$ 0.19 & 1.09 $\pm\,$ 0.07 & 49.52 $\pm\,$ 4.99 & 41.81 $\pm\,$ 13.05 & -31.92 $\pm\,$ 2.66 & 3.63 $\pm\,$ 0.27 & 0.47 $\pm\,$ 0.05 \\ 
Terzan 10& 1.99 $\pm\,$ 0.41 & 0.79 $\pm\,$ 0.03 & -0.34 $\pm\,$ 0.01 & 250.50 $\pm\,$ 3.05 & -8.76 $\pm\,$ 12.14 & 225.41 $\pm\,$ 9.42 & 6.30 $\pm\,$ 1.17 & 0.74 $\pm\,$ 0.19 \\ 
NGC 6522& -0.91 $\pm\,$ 0.21 & 0.13 $\pm\,$ 0.00 & -0.50 $\pm\,$ 0.01 & -14.52 $\pm\,$ 1.85 & 93.75 $\pm\,$ 7.09 & -177.27 $\pm\,$ 5.57 & 1.46 $\pm\,$ 0.12 & 0.59 $\pm\,$ 0.13 \\ 
NGC 6535& -2.61 $\pm\,$ 0.11 & 2.86 $\pm\,$ 0.06 & 1.16 $\pm\,$ 0.02 & -125.51 $\pm\,$ 2.13 & 20.20 $\pm\,$ 6.04 & 38.79 $\pm\,$ 1.78 & 4.71 $\pm\,$ 0.09 & 1.08 $\pm\,$ 0.08 \\ 
NGC 6528& -0.37 $\pm\,$ 0.24 & 0.16 $\pm\,$ 0.00 & -0.57 $\pm\,$ 0.02 & 224.33 $\pm\,$ 1.79 & 27.10 $\pm\,$ 9.06 & -40.55 $\pm\,$ 2.05 & 1.80 $\pm\,$ 0.23 & 0.18 $\pm\,$ 0.03 \\ 
NGC 6539& -0.61 $\pm\,$ 0.37 & 2.87 $\pm\,$ 0.14 & 0.96 $\pm\,$ 0.05 & 113.55 $\pm\,$ 3.82 & 19.08 $\pm\,$ 12.74 & 178.36 $\pm\,$ 8.12 & 3.50 $\pm\,$ 0.19 & 2.13 $\pm\,$ 0.17 \\ 
NGC 6540& -2.30 $\pm\,$ 0.28 & 0.34 $\pm\,$ 0.02 & -0.34 $\pm\,$ 0.02 & 4.67 $\pm\,$ 1.98 & 125.95 $\pm\,$ 7.86 & 60.72 $\pm\,$ 2.77 & 2.41 $\pm\,$ 0.24 & 1.21 $\pm\,$ 0.18 \\ 
(Djorg 3)&&&&&&&\\
NGC 6544& -5.62 $\pm\,$ 0.07 & 0.26 $\pm\,$ 0.01 & -0.08 $\pm\,$ 0.00 & -9.05 $\pm\,$ 1.89 & 29.25 $\pm\,$ 7.16 & -76.99 $\pm\,$ 2.20 & 5.84 $\pm\,$ 0.06 & 0.42 $\pm\,$ 0.11 \\ 
NGC 6541& -0.85 $\pm\,$ 0.10 & -1.39 $\pm\,$ 0.02 & -1.47 $\pm\,$ 0.02 & -228.60 $\pm\,$ 2.06 & 5.53 $\pm\,$ 6.44 & -111.44 $\pm\,$ 2.33 & 4.22 $\pm\,$ 0.06 & 1.35 $\pm\,$ 0.04 \\ 
2MASS-GC01& -4.83 $\pm\,$ 0.61 & 0.62 $\pm\,$ 0.11 & 0.02 $\pm\,$ 0.00 & -13.21 $\pm\,$ 2.34 & 204.86 $\pm\,$ 9.50 & 8.47 $\pm\,$ 4.18 & 5.18 $\pm\,$ 0.59 & 3.81 $\pm\,$ 0.65 \\ 
ESO280-SC06& 11.72 $\pm\,$ 0.63 & -4.63 $\pm\,$ 0.15 & -4.59 $\pm\,$ 0.14 & 23.65 $\pm\,$ 3.15 & -42.48 $\pm\,$ 10.59 & -72.60 $\pm\,$ 4.11 & 14.03 $\pm\,$ 0.72 & 1.19 $\pm\,$ 0.48 \\ 
NGC 6553& -2.88 $\pm\,$ 0.13 & 0.49 $\pm\,$ 0.01 & -0.27 $\pm\,$ 0.01 & 10.63 $\pm\,$ 1.82 & 239.35 $\pm\,$ 5.53 & -5.88 $\pm\,$ 1.20 & 3.85 $\pm\,$ 0.19 & 2.84 $\pm\,$ 0.13 \\ 
2MASS-GC02& -2.77 $\pm\,$ 0.44 & 0.93 $\pm\,$ 0.08 & -0.05 $\pm\,$ 0.01 & -215.06 $\pm\,$ 10.89 & 147.82 $\pm\,$ 23.00 & -139.52 $\pm\,$ 26.48 & 6.75 $\pm\,$ 1.00 & 0.86 $\pm\,$ 0.23 \\ 
NGC 6558& -0.75 $\pm\,$ 0.29 & 0.03 $\pm\,$ 0.00 & -0.78 $\pm\,$ 0.03 & -184.08 $\pm\,$ 1.89 & 86.23 $\pm\,$ 8.27 & 12.44 $\pm\,$ 1.63 & 1.92 $\pm\,$ 0.28 & 0.27 $\pm\,$ 0.09 \\ 
Pal 7 (IC 1276)& -3.97 $\pm\,$ 0.24 & 1.69 $\pm\,$ 0.10 & 0.46 $\pm\,$ 0.03 & 196.23 $\pm\,$ 3.04 & 197.37 $\pm\,$ 8.19 & 23.80 $\pm\,$ 1.04 & 7.38 $\pm\,$ 0.46 & 3.67 $\pm\,$ 0.11 \\ 
Terzan 12& -3.07 $\pm\,$ 0.38 & 0.75 $\pm\,$ 0.06 & -0.18 $\pm\,$ 0.02 & 129.67 $\pm\,$ 2.78 & 122.12 $\pm\,$ 11.69 & 101.23 $\pm\,$ 7.44 & 3.95 $\pm\,$ 0.44 & 1.82 $\pm\,$ 0.19 \\ 
NGC 6569& 2.28 $\pm\,$ 0.26 & 0.09 $\pm\,$ 0.00 & -1.23 $\pm\,$ 0.03 & -33.70 $\pm\,$ 1.89 & -176.09 $\pm\,$ 11.61 & 23.41 $\pm\,$ 1.64 & 2.82 $\pm\,$ 0.30 & 1.95 $\pm\,$ 0.29 \\ 
BH 261& -2.08 $\pm\,$ 0.25 & 0.36 $\pm\,$ 0.01 & -0.56 $\pm\,$ 0.02 & -44.24 $\pm\,$ 15.20 & 198.83 $\pm\,$ 6.13 & -128.61 $\pm\,$ 6.13 & 3.63 $\pm\,$ 0.36 & 1.57 $\pm\,$ 0.24 \\ 
(ESO 456-78)&&&&&&&\\
NGC 6584& 4.23 $\pm\,$ 0.16 & -4.00 $\pm\,$ 0.05 & -3.86 $\pm\,$ 0.05 & 68.94 $\pm\,$ 3.27 & -224.52 $\pm\,$ 7.51 & -237.78 $\pm\,$ 2.89 & 21.92 $\pm\,$ 1.30 & 2.01 $\pm\,$ 0.21 \\ 
Mercer 5& -2.91 $\pm\,$ 0.48 & 1.67 $\pm\,$ 0.15 & -0.00 $\pm\,$ 0.00 & 253.25 $\pm\,$ 7.24 & 95.60 $\pm\,$ 19.73 & 9.38 $\pm\,$ 2.76 & 6.15 $\pm\,$ 0.62 & 2.09 $\pm\,$ 0.12 \\ 
NGC 6624& -0.24 $\pm\,$ 0.11 & 0.39 $\pm\,$ 0.01 & -1.10 $\pm\,$ 0.02 & 59.44 $\pm\,$ 1.76 & 14.06 $\pm\,$ 6.41 & -122.65 $\pm\,$ 2.17 & 1.43 $\pm\,$ 0.02 & 0.42 $\pm\,$ 0.04 \\ 
NGC 6626 (M28)& -2.88 $\pm\,$ 0.10 & 0.73 $\pm\,$ 0.01 & -0.52 $\pm\,$ 0.01 & 40.16 $\pm\,$ 1.87 & 42.11 $\pm\,$ 6.79 & -91.65 $\pm\,$ 2.14 & 3.04 $\pm\,$ 0.11 & 0.51 $\pm\,$ 0.07 \\ 
NGC 6638& 1.43 $\pm\,$ 0.34 & 1.33 $\pm\,$ 0.05 & -1.22 $\pm\,$ 0.04 & 52.32 $\pm\,$ 2.89 & 27.27 $\pm\,$ 9.46 & 25.35 $\pm\,$ 1.72 & 2.42 $\pm\,$ 0.31 & 0.14 $\pm\,$ 0.04 \\ 
NGC 6637 (M69)& 0.57 $\pm\,$ 0.11 & 0.26 $\pm\,$ 0.00 & -1.59 $\pm\,$ 0.02 & 82.42 $\pm\,$ 2.07 & -66.82 $\pm\,$ 6.52 & 81.86 $\pm\,$ 1.78 & 1.83 $\pm\,$ 0.04 & 0.95 $\pm\,$ 0.08 \\ 
NGC 6642& -0.30 $\pm\,$ 0.20 & 1.36 $\pm\,$ 0.03 & -0.90 $\pm\,$ 0.02 & -32.10 $\pm\,$ 2.23 & 99.95 $\pm\,$ 6.51 & -46.58 $\pm\,$ 2.09 & 2.08 $\pm\,$ 0.04 & 0.08 $\pm\,$ 0.05 \\ 
NGC 6652& 1.09 $\pm\,$ 0.14 & 0.25 $\pm\,$ 0.00 & -1.87 $\pm\,$ 0.03 & -46.69 $\pm\,$ 2.03 & -34.99 $\pm\,$ 6.85 & 164.94 $\pm\,$ 2.53 & 3.10 $\pm\,$ 0.14 & 0.31 $\pm\,$ 0.03 \\ 
NGC 6656 (M22)& -4.96 $\pm\,$ 0.05 & 0.56 $\pm\,$ 0.01 & -0.42 $\pm\,$ 0.01 & -155.76 $\pm\,$ 1.93 & 205.57 $\pm\,$ 5.51 & -148.44 $\pm\,$ 2.28 & 10.13 $\pm\,$ 0.25 & 2.89 $\pm\,$ 0.09 \\ 
Pal 8& 2.75 $\pm\,$ 0.60 & 2.75 $\pm\,$ 0.15 & -1.35 $\pm\,$ 0.08 & 54.41 $\pm\,$ 4.41 & -76.02 $\pm\,$ 18.11 & -29.47 $\pm\,$ 2.77 & 4.34 $\pm\,$ 0.50 & 1.30 $\pm\,$ 0.40 \\ 
NGC 6681 (M70)& 0.95 $\pm\,$ 0.11 & 0.46 $\pm\,$ 0.01 & -2.03 $\pm\,$ 0.02 & 198.75 $\pm\,$ 1.99 & 88.91 $\pm\,$ 5.88 & -181.40 $\pm\,$ 2.20 & 5.89 $\pm\,$ 0.16 & 0.31 $\pm\,$ 0.09 \\ 
NGC 6712& -1.53 $\pm\,$ 0.22 & 3.15 $\pm\,$ 0.10 & -0.55 $\pm\,$ 0.02 & -61.42 $\pm\,$ 2.01 & 116.21 $\pm\,$ 6.16 & -159.04 $\pm\,$ 5.76 & 5.18 $\pm\,$ 0.27 & 0.15 $\pm\,$ 0.08 \\ 
NGC 6715 (M54)& 17.17 $\pm\,$ 0.32 & 2.49 $\pm\,$ 0.03 & -6.44 $\pm\,$ 0.08 & 235.66 $\pm\,$ 2.25 & -25.63 $\pm\,$ 7.17 & 202.13 $\pm\,$ 4.26 & 45.57 $\pm\,$ 2.31 & 14.79 $\pm\,$ 0.39 \\ 
NGC 6717 (Pal 9)& -0.99 $\pm\,$ 0.13 & 1.64 $\pm\,$ 0.03 & -1.42 $\pm\,$ 0.03 & 91.37 $\pm\,$ 2.18 & 49.21 $\pm\,$ 6.29 & 26.31 $\pm\,$ 1.36 & 2.40 $\pm\,$ 0.03 & 0.95 $\pm\,$ 0.04 \\ 
NGC 6723& -0.29 $\pm\,$ 0.10 & 0.01 $\pm\,$ 0.00 & -2.46 $\pm\,$ 0.03 & -100.32 $\pm\,$ 1.79 & 171.28 $\pm\,$ 5.68 & -33.12 $\pm\,$ 1.52 & 3.58 $\pm\,$ 0.11 & 1.36 $\pm\,$ 0.07 \\ 
NGC 6749& -2.06 $\pm\,$ 0.17 & 4.48 $\pm\,$ 0.12 & -0.29 $\pm\,$ 0.01 & 104.70 $\pm\,$ 4.31 & 17.91 $\pm\,$ 7.70 & 0.82 $\pm\,$ 1.36 & 4.99 $\pm\,$ 0.06 & 1.52 $\pm\,$ 0.08 \\ 
NGC 6752& -4.78 $\pm\,$ 0.05 & -1.48 $\pm\,$ 0.01 & -1.77 $\pm\,$ 0.02 & -27.13 $\pm\,$ 1.81 & 165.25 $\pm\,$ 5.43 & 60.52 $\pm\,$ 1.03 & 5.53 $\pm\,$ 0.05 & 3.41 $\pm\,$ 0.16 \\ 
NGC 6760& -1.39 $\pm\,$ 0.34 & 4.95 $\pm\,$ 0.25 & -0.57 $\pm\,$ 0.03 & 95.07 $\pm\,$ 4.86 & 122.78 $\pm\,$ 8.04 & -19.51 $\pm\,$ 1.92 & 5.83 $\pm\,$ 0.20 & 1.96 $\pm\,$ 0.07 \\ 
NGC 6779 (M56)& -3.44 $\pm\,$ 0.07 & 9.16 $\pm\,$ 0.12 & 1.52 $\pm\,$ 0.02 & -83.13 $\pm\,$ 2.14 & 121.02 $\pm\,$ 5.57 & 111.26 $\pm\,$ 2.22 & 13.20 $\pm\,$ 0.27 & 1.02 $\pm\,$ 0.12 \\ 
Terzan 7& 14.56 $\pm\,$ 0.47 & 1.35 $\pm\,$ 0.03 & -8.36 $\pm\,$ 0.17 & 268.40 $\pm\,$ 3.06 & -35.77 $\pm\,$ 8.86 & 197.04 $\pm\,$ 5.89 & 50.12 $\pm\,$ 4.37 & 14.62 $\pm\,$ 0.52 \\ 
Pal 10& -2.74 $\pm\,$ 0.73 & 7.07 $\pm\,$ 0.95 & 0.43 $\pm\,$ 0.06 & 271.55 $\pm\,$ 37.53 & 3.72 $\pm\,$ 29.47 & 25.63 $\pm\,$ 3.04 & 11.80 $\pm\,$ 4.88 & 6.36 $\pm\,$ 1.03 \\ 
Arp 2& 18.37 $\pm\,$ 0.33 & 3.99 $\pm\,$ 0.05 & -10.25 $\pm\,$ 0.13 & 249.49 $\pm\,$ 2.89 & -20.14 $\pm\,$ 7.64 & 177.36 $\pm\,$ 4.77 & 51.22 $\pm\,$ 2.83 & 18.02 $\pm\,$ 0.43 \\ 
NGC 6809 (M55)& -3.33 $\pm\,$ 0.06 & 0.75 $\pm\,$ 0.01 & -2.10 $\pm\,$ 0.02 & 210.58 $\pm\,$ 1.84 & 21.27 $\pm\,$ 6.05 & -56.11 $\pm\,$ 1.03 & 6.10 $\pm\,$ 0.07 & 1.09 $\pm\,$ 0.07 \\ 
Terzan 8& 16.74 $\pm\,$ 0.38 & 2.52 $\pm\,$ 0.04 & -11.50 $\pm\,$ 0.18 & 278.88 $\pm\,$ 3.08 & -23.20 $\pm\,$ 7.82 & 172.55 $\pm\,$ 4.80 & 59.32 $\pm\,$ 4.01 & 17.76 $\pm\,$ 0.46 \\ 
Pal 11& 3.31 $\pm\,$ 0.41 & 7.13 $\pm\,$ 0.25 & -3.78 $\pm\,$ 0.14 & 130.58 $\pm\,$ 6.57 & -91.63 $\pm\,$ 12.04 & -12.96 $\pm\,$ 2.46 & 8.82 $\pm\,$ 0.45 & 4.94 $\pm\,$ 0.76 \\ 
NGC 6838 (M71)& -5.99 $\pm\,$ 0.04 & 3.33 $\pm\,$ 0.04 & -0.30 $\pm\,$ 0.00 & 63.92 $\pm\,$ 1.95 & 186.23 $\pm\,$ 5.56 & 38.85 $\pm\,$ 1.02 & 7.11 $\pm\,$ 0.07 & 4.96 $\pm\,$ 0.18 \\ 
NGC 6864 (M75)& 9.14 $\pm\,$ 0.38 & 6.42 $\pm\,$ 0.14 & -8.94 $\pm\,$ 0.20 & -69.52 $\pm\,$ 3.00 & -79.64 $\pm\,$ 8.35 & 52.19 $\pm\,$ 2.57 & 16.42 $\pm\,$ 0.55 & 0.85 $\pm\,$ 0.32 \\ 
NGC 6934& 0.94 $\pm\,$ 0.11 & 11.73 $\pm\,$ 0.13 & -5.09 $\pm\,$ 0.06 & 88.29 $\pm\,$ 4.19 & -309.31 $\pm\,$ 6.22 & 121.97 $\pm\,$ 2.05 & 44.17 $\pm\,$ 2.42 & 2.78 $\pm\,$ 0.22 \\ 
NGC 6981 (M72)& 3.26 $\pm\,$ 0.13 & 8.07 $\pm\,$ 0.09 & -9.00 $\pm\,$ 0.10 & -61.27 $\pm\,$ 3.03 & -152.63 $\pm\,$ 6.45 & 171.32 $\pm\,$ 2.10 & 22.88 $\pm\,$ 0.60 & 0.27 $\pm\,$ 0.13 \\ 
NGC 7006& 8.16 $\pm\,$ 0.23 & 33.23 $\pm\,$ 0.47 & -13.07 $\pm\,$ 0.19 & -59.30 $\pm\,$ 5.08 & -142.45 $\pm\,$ 6.25 & 85.83 $\pm\,$ 4.91 & 51.62 $\pm\,$ 1.33 & 2.15 $\pm\,$ 0.53 \\ 
Laevens 3& 17.35 $\pm\,$ 0.66 & 51.52 $\pm\,$ 1.32 & -22.33 $\pm\,$ 0.57 & 65.78 $\pm\,$ 24.09 & 80.36 $\pm\,$ 13.89 & -115.04 $\pm\,$ 25.25 & 75.74 $\pm\,$ 3.49 & 11.66 $\pm\,$ 4.62 \\ 
NGC 7078 (M15)& -4.17 $\pm\,$ 0.05 & 8.62 $\pm\,$ 0.08 & -4.90 $\pm\,$ 0.05 & 106.47 $\pm\,$ 2.42 & 46.85 $\pm\,$ 5.58 & -30.16 $\pm\,$ 1.60 & 10.80 $\pm\,$ 0.07 & 3.97 $\pm\,$ 0.14 \\ 
NGC 7089 (M2)& -2.54 $\pm\,$ 0.06 & 7.61 $\pm\,$ 0.07 & -6.82 $\pm\,$ 0.07 & -73.68 $\pm\,$ 2.33 & 140.28 $\pm\,$ 5.68 & -172.67 $\pm\,$ 2.24 & 18.75 $\pm\,$ 0.42 & 0.62 $\pm\,$ 0.13 \\ 
NGC 7099 (M30)& -3.04 $\pm\,$ 0.07 & 2.64 $\pm\,$ 0.03 & -6.17 $\pm\,$ 0.07 & -1.48 $\pm\,$ 2.23 & -87.66 $\pm\,$ 6.25 & 108.03 $\pm\,$ 1.16 & 8.79 $\pm\,$ 0.12 & 1.34 $\pm\,$ 0.10 \\ 
Pal 12& 2.51 $\pm\,$ 0.18 & 6.32 $\pm\,$ 0.10 & -13.67 $\pm\,$ 0.22 & 327.64 $\pm\,$ 5.52 & 10.03 $\pm\,$ 7.08 & 108.15 $\pm\,$ 2.71 & 49.43 $\pm\,$ 3.67 & 15.08 $\pm\,$ 0.27 \\ 
Pal 13& -7.35 $\pm\,$ 0.04 & 17.23 $\pm\,$ 0.28 & -15.90 $\pm\,$ 0.26 & -161.80 $\pm\,$ 6.31 & 208.49 $\pm\,$ 6.57 & -78.46 $\pm\,$ 4.25 & 54.87 $\pm\,$ 2.34 & 6.59 $\pm\,$ 0.55 \\ 
NGC 7492& -1.73 $\pm\,$ 0.15 & 8.75 $\pm\,$ 0.21 & -21.84 $\pm\,$ 0.51 & 3.53 $\pm\,$ 3.72 & -81.33 $\pm\,$ 8.79 & 71.64 $\pm\,$ 2.77 & 26.31 $\pm\,$ 0.67 & 2.47 $\pm\,$ 0.72 \\ 

\end{longtable}
